A large spectroscopic sample of L and T dwarfs from UKIDSS LAS: peculiar objects, binaries, and space density

We present the spectroscopic analysis of a large sample of late-M, L, and T dwarfs from UKIDSS. Using the YJHK photometry from ULAS and the red-optical photometry from SDSS we selected a sample of 262 brown dwarf candidates and we followed-up 196 of them using X-shooter on the VLT. The large wavelength coverage (0.30-2.48 $\mu$m) and moderate resolution (R~5000-9000) of X-shooter allowed us to identify peculiar objects including 22 blue L dwarfs, 2 blue T dwarfs, and 2 low gravity M dwarfs. Using a spectral indices-based technique we identified 27 unresolved binary candidates, for which we determined the spectral type of the potential components via spectral deconvolution. The spectra allowed us to measure the equivalent width of the prominent absorption features and to compare them to atmospheric models. Cross-correlating the spectra with a radial velocity standard, we measured the radial velocity for our targets, and we determined the distribution of the sample, which is centred at -1.7$\pm$1.2 km s$^{-1}$ with a dispersion of 31.5 km s$^{-1}$. Using our results we estimated the space density of field brown dwarfs and compared it with the results of numerical simulations. Depending on the binary fraction, we found that there are (0.85$\pm$0.55) x 10$^{-3}$ to (1.00$\pm$0.64) x 10$^{-3}$ objects per cubic parsec in the L4-L6.5 range, (0.73$\pm$0.47) x 10$^{-3}$ to (0.85$\pm$0.55) x 10$^{-3}$ objects per cubic parsec in the L7-T0.5 range, and (0.74$\pm$0.48) x 10$^{-3}$ to (0.88$\pm$0.56) x 10$^{-3}$ objects per cubic parsec in the T1-T4.5 range. There seem to be an excess of objects in the L/T transition with respect to the late T dwarfs, a discrepancy that could be explained assuming a higher binary fraction than expected for the L/T transition, or that objects in the high-mass end and low-mass end of this regime form in different environments, i.e. following different IMFs.

==> (inline-0) <==
\begin{longtable}{l l c c c c c c c c}%coordinates and photometry
\hline
Name & ID & Y & J & H & K & $i$ & $z$ & Spectral type & Ref.\\
\hline
\endfirsthead
\multicolumn{10}{c}{Continued from the previous page.} \\
\hline
Name & ID & Y & J & H & K & $i$ & $z$ & Spectral type & Ref.\\
\hline
\endhead
\hline
\multicolumn{10}{c}{Continued on the next page.} \\
\endfoot
\hline
\caption{The objects observed. YJHK magnitudes are from the UKIDSS LAS DR7, while $iz$ magnitudes are from the SDSS DR7. The spectral types are derived in Section \ref{spec_types}. Discovery reference: (1)~\citet{2013MNRAS.430.1171D}; (2)~\citet{2002ApJ...564..466G}; (3)~\citet{2002AJ....123.3409H}; (4)~\citet{2004AJ....127.3553K}; (5)~\citet{2013MNRAS.433..457B}; (6)~\citet{2010MNRAS.406.1885B}; (7)~\citet{2000ApJ...536L..35L}; (8)~\citet{2006AJ....131.2722C}; (9)~\citet{2008MNRAS.390..304P}; (10)~\citet{2000AJ....119..928F}; (11)~\citet{2014MNRAS.439..372M}. If no discovery reference is listed, the object was previously unpublished. \label{types}}
\endlastfoot
ULAS~J000613.24+154020.7   & BRLT1   & 18.954$\pm$0.079 & 17.876$\pm$0.052 & 16.713$\pm$0.037 & 16.143$\pm$0.036 & 24.161$\pm$0.694 & 20.609$\pm$0.177 & L9.0$\pm$0.5 & 1  \\			    
ULAS~J001040.57+010013.1   & BRLT2   & 19.361$\pm$0.084 & 18.089$\pm$0.038 & 17.457$\pm$0.067 & 16.710$\pm$0.059 & 22.215$\pm$0.198 & 20.797$\pm$0.228 & L1.0$\pm$1.0 & 1  \\			    
ULAS~J001836.51$-$002559.1 & BRLT3   & 18.731$\pm$0.080 & 17.668$\pm$0.052 & 16.608$\pm$0.038 & $\ldots$         & 23.108$\pm$0.287 & 20.274$\pm$0.103 & L9.0$\pm$1.0 & 1  \\			    
ULAS~J002406.37+134705.3   & BRLT6   & 19.281$\pm$0.088 & 18.023$\pm$0.044 & 17.337$\pm$0.060 & 16.528$\pm$0.044 & 24.677$\pm$0.656 & 24.061$\pm$0.386 & L3.0$\pm$1.0 & 1  \\			    
ULAS~J002707.24+142349.0   & BRLT7   & 18.956$\pm$0.059 & 17.981$\pm$0.041 & 17.373$\pm$0.058 & 16.862$\pm$0.063 & 22.638$\pm$0.264 & 20.410$\pm$0.145 & M8.0$\pm$1.0 & 1  \\			    
ULAS~J002827.56+142349.1   & BRLT8   & 18.947$\pm$0.071 & 17.563$\pm$0.034 & 16.616$\pm$0.026 & 15.846$\pm$0.026 & 22.788$\pm$0.263 & 20.287$\pm$0.122 & L8.5$\pm$0.5 & 1  \\			    
ULAS~J002912.25+145604.9   & BRLT9   & 18.812$\pm$0.077 & 17.559$\pm$0.046 & 16.920$\pm$0.053 & 16.330$\pm$0.049 & 22.103$\pm$0.149 & 19.966$\pm$0.098 & L1.0$\pm$1.0 & 1  \\			    
ULAS~J003259.51+141037.1   & BRLT10  & 17.830$\pm$0.027 & 16.645$\pm$0.016 & 15.689$\pm$0.011 & 15.002$\pm$0.013 & 23.083$\pm$0.413 & 19.421$\pm$0.069 & L9.0$\pm$0.5 & 2  \\			    
ULAS~J003716.06$-$005404.7 & BRLT12  & 19.449$\pm$0.106 & 18.085$\pm$0.057 & 17.330$\pm$0.063 & 16.662$\pm$0.053 & 22.592$\pm$0.228 & 20.798$\pm$0.196 & L3.0$\pm$1.0 & 1  \\			    
ULAS~J004355.61+141117.6   & BRLT14  & 18.414$\pm$0.039 & 17.327$\pm$0.027 & 16.689$\pm$0.036 & 16.120$\pm$0.034 & 21.796$\pm$0.119 & 19.748$\pm$0.079 & L0.0$\pm$0.5 & 1  \\			    
ULAS~J004757.41+154641.4   & BRLT15  & 19.118$\pm$0.067 & 17.827$\pm$0.050 & 17.164$\pm$0.045 & 16.415$\pm$0.042 & $\ldots$         & $\ldots$         & T2.0$\pm$2.0 & 1  \\			    
ULAS~J005038.20$-$000336.6 & BRLT16  & 19.032$\pm$0.061 & 17.862$\pm$0.043 & 17.068$\pm$0.033 & 16.518$\pm$0.050 & 22.544$\pm$1.012 & 20.561$\pm$0.144 & L2.0$\pm$1.0 & 1  \\			    
ULAS~J010036.01+062044.1   & BRLT18  & 18.638$\pm$0.051 & 17.768$\pm$0.040 & 16.913$\pm$0.038 & 16.335$\pm$0.035 & $\ldots$         & $\ldots$         & L0.0$\pm$1.0 & 1  \\			    
ULAS~J010531.78+142931.5   & BRLT20  & 19.258$\pm$0.098 & 18.005$\pm$0.053 & 17.461$\pm$0.071 & 16.821$\pm$0.080 & 22.924$\pm$0.288 & 20.597$\pm$0.164 & L1.0$\pm$1.0 & 1  \\			    
ULAS~J011151.89$-$010534.2 & BRLT21  & 18.637$\pm$0.057 & 17.340$\pm$0.028 & 16.532$\pm$0.031 & 15.933$\pm$0.031 & 22.297$\pm$0.154 & 20.340$\pm$0.098 & L3.5$\pm$0.5 & 1  \\			    
ULAS~J011249.67+153657.6   & BRLT22  & 19.005$\pm$0.092 & 17.996$\pm$0.056 & 17.408$\pm$0.037 & 16.856$\pm$0.055 & $\ldots$         & $\ldots$         & M8.0$\pm$0.5 & 1  \\			    
ULAS~J011645.47+144335.3   & BRLT24  & 19.309$\pm$0.085 & 17.960$\pm$0.054 & 17.007$\pm$0.034 & 16.300$\pm$0.038 & $\ldots$         & $\ldots$         & L3.5$\pm$0.5 & 1  \\			    
ULAS~J012743.58+135421.3   & BRLT26  & 17.967$\pm$0.034 & 16.772$\pm$0.018 & 15.913$\pm$0.015 & 15.184$\pm$0.014 & 22.195$\pm$0.170 & 19.626$\pm$0.067 & L5.5$\pm$0.5 & 3  \\			    
ULAS~J012814.40$-$004153.5 & BRLT27  & 18.465$\pm$0.055 & 17.592$\pm$0.044 & 16.899$\pm$0.030 & 16.487$\pm$0.044 & 24.132$\pm$0.445 & 20.485$\pm$0.111 & T0.0$\pm$0.5 & 1  \\			    
ULAS~J012906.88+011350.4   & BRLT28  & 19.315$\pm$0.108 & 18.138$\pm$0.073 & 17.229$\pm$0.060 & 16.275$\pm$0.039 & $\ldots$         & $\ldots$         & L6.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J013243.81+055232.2   & BRLT30  & 17.764$\pm$0.024 & 16.414$\pm$0.013 & 15.481$\pm$0.011 & 14.750$\pm$0.010 & 21.328$\pm$0.090 & 19.303$\pm$0.066 & L5.0$\pm$0.5 & 1  \\			    
ULAS~J013619.79+071737.9   & BRLT31  & 19.460$\pm$0.087 & 18.009$\pm$0.044 & 17.101$\pm$0.044 & 16.474$\pm$0.040 & $\ldots$         & $\ldots$         & L4.0$\pm$1.0 & 1  \\			
ULAS~J013807.67$-$010417.0 & BRLT32  & 19.320$\pm$0.114 & 18.006$\pm$0.054 & 17.332$\pm$0.036 & $\ldots$         & 22.403$\pm$0.152 & 20.816$\pm$0.163 & L1.5$\pm$0.5 & 1  \\			    
ULAS~J014103.30+131832.6   & BRLT33  & 19.454$\pm$0.094 & 17.946$\pm$0.041 & 17.095$\pm$0.052 & 16.578$\pm$0.044 & 22.404$\pm$0.361 & 20.532$\pm$0.186 & L3.5$\pm$0.5 & 1  \\			    
ULAS~J014811.69+140028.4   & BRLT35  & 19.095$\pm$0.072 & 17.972$\pm$0.051 & 17.164$\pm$0.050 & 16.551$\pm$0.049 & 21.331$\pm$0.096 & 21.487$\pm$0.390 & M9.5$\pm$0.5 & 1  \\			    
ULAS~J014927.11+144108.2   & BRLT37  & 19.304$\pm$0.091 & 18.039$\pm$0.050 & 17.099$\pm$0.048 & 16.317$\pm$0.039 & 23.488$\pm$0.555 & 20.589$\pm$0.159 & L5.0$\pm$0.5 & 1  \\			    
ULAS~J015142.09+124429.3   & BRLT38  & 17.404$\pm$0.020 & 16.388$\pm$0.012 & 15.597$\pm$0.012 & 15.288$\pm$0.013 & $\ldots$         & $\ldots$         & T0.0$\pm$0.5 & 2  \\			    
ULAS~J015144.10+134645.8   & BRLT39  & 18.904$\pm$0.063 & 17.662$\pm$0.035 & 16.839$\pm$0.037 & 16.094$\pm$0.032 & 23.175$\pm$0.373 & 20.281$\pm$0.135 & L5.0$\pm$1.0 & 1  \\			    
ULAS~J020002.96+065808.1   & BRLT42  & 19.111$\pm$0.069 & 17.935$\pm$0.042 & 17.203$\pm$0.044 & 16.717$\pm$0.044 & $\ldots$         & $\ldots$         & M9.0$\pm$0.5 & 1  \\			    
ULAS~J020333.34$-$010812.4 & BRLT44  & 18.993$\pm$0.085 & 17.693$\pm$0.040 & 16.887$\pm$0.033 & 16.268$\pm$0.032 & 24.025$\pm$0.444 & 20.468$\pm$0.115 & L5.0$\pm$1.0 & 4  \\			    
ULAS~J020529.62+142114.0   & BRLT45  & 19.141$\pm$0.065 & 17.993$\pm$0.039 & 17.266$\pm$0.034 & 16.932$\pm$0.064 & 25.173$\pm$0.604 & 20.699$\pm$0.189 & T1.0$\pm$0.5 & 1  \\			    
ULAS~J020604.27+054958.8   & BRLT46  & 18.978$\pm$0.070 & 17.915$\pm$0.045 & 17.412$\pm$0.069 & 16.801$\pm$0.061 & 22.314$\pm$1.037 & 20.391$\pm$0.143 & L0.5$\pm$0.5 & 1  \\			    
ULAS~J024703.40$-$010700.8 & BRLT48  & 19.192$\pm$0.089 & 17.766$\pm$0.045 & 16.827$\pm$0.036 & 15.993$\pm$0.027 & $\ldots$         & $\ldots$         & L4.5$\pm$0.5 & 1  \\			    
ULAS~J025244.10+010617.9   & BRLT49  & 19.102$\pm$0.061 & 18.150$\pm$0.050 & 17.541$\pm$0.046 & 17.068$\pm$0.070 & $\ldots$         & $\ldots$         & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J025545.28+061655.7   & BRLT50  & 19.153$\pm$0.071 & 17.992$\pm$0.047 & 18.669$\pm$0.177 & $\ldots$         & $\ldots$         & $\ldots$         & T6.0$\pm$0.5 & 5  \\			    
ULAS~J025940.95+054934.8   & BRLT51  & 19.279$\pm$0.079 & 18.024$\pm$0.045 & 17.189$\pm$0.044 & 16.480$\pm$0.038 & $\ldots$         & $\ldots$         & L3.0$\pm$1.0 & 1  \\			    
ULAS~J031451.72+045346.2   & BRLT52  & 18.592$\pm$0.045 & 17.302$\pm$0.025 & 16.388$\pm$0.019 & 15.589$\pm$0.018 & 22.369$\pm$1.032 & 20.367$\pm$0.123 & L5.5$\pm$0.5 & 1  \\			    
ULAS~J031959.75+061740.7   & BRLT56  & 19.243$\pm$0.085 & 17.785$\pm$0.038 & 17.034$\pm$0.034 & 16.396$\pm$0.039 & $\ldots$         & $\ldots$         & L1.5$\pm$1.0 & 1  \\			    
ULAS~J032042.15+061837.1   & BRLT57  & 19.273$\pm$0.087 & 18.059$\pm$0.048 & 17.480$\pm$0.050 & 16.905$\pm$0.061 & 22.424$\pm$0.311 & 20.489$\pm$0.190 & L0.0$\pm$1.0 & 1  \\			    
ULAS~J032143.05+054524.3   & BRLT58  & 18.557$\pm$0.052 & 17.333$\pm$0.027 & 16.608$\pm$0.024 & 15.967$\pm$0.025 & 22.419$\pm$0.253 & 20.077$\pm$0.110 & L4.0$\pm$1.0 & 1  \\			    
ULAS~J032353.82+061352.3   & BRLT60  & 19.004$\pm$0.068 & 17.639$\pm$0.034 & 16.989$\pm$0.031 & 16.313$\pm$0.034 & $\ldots$         & $\ldots$         & L1.0$\pm$1.0 & 1  \\			    
ULAS~J033005.72+055653.4   & BRLT62  & 19.512$\pm$0.107 & 17.948$\pm$0.045 & 16.843$\pm$0.032 & 15.948$\pm$0.024 & $\ldots$         & $\ldots$         & L5.0$\pm$1.0 & 1  \\			    
ULAS~J033027.97+053626.6   & BRLT63  & 19.219$\pm$0.076 & 18.108$\pm$0.050 & 17.569$\pm$0.058 & 16.716$\pm$0.046 & $\ldots$         & $\ldots$         & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J033036.84+042657.7   & BRLT64  & 18.619$\pm$0.039 & 17.293$\pm$0.023 & 16.444$\pm$0.019 & 15.749$\pm$0.019 & 22.139$\pm$0.153 & 19.984$\pm$0.095 & L4.0$\pm$0.5 & 1  \\			    
ULAS~J033734.61+050026.9   & BRLT65  & 19.203$\pm$0.078 & 18.122$\pm$0.054 & 17.486$\pm$0.055 & 16.872$\pm$0.058 & $\ldots$         & $\ldots$         & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J034150.21+042324.9   & BRLT66  & 18.288$\pm$0.032 & 16.848$\pm$0.016 & 15.947$\pm$0.012 & 15.198$\pm$0.012 & 21.902$\pm$0.175 & 19.778$\pm$0.095 & L5.0$\pm$0.5 & 1  \\			    
ULAS~J080055.05+193838.1   & BRLT67  & 18.993$\pm$0.053 & 17.713$\pm$0.025 & 16.960$\pm$0.030 & 16.247$\pm$0.028 & 22.402$\pm$0.205 & 20.583$\pm$0.115 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J080441.05+182611.6   & BRLT68  & 18.815$\pm$0.052 & 17.568$\pm$0.025 & 16.541$\pm$0.020 & 15.834$\pm$0.019 & 23.114$\pm$0.302 & 20.151$\pm$0.095 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J082428.08+055742.5   & BRLT69  & 18.724$\pm$0.055 & 17.492$\pm$0.030 & 16.891$\pm$0.031 & 16.258$\pm$0.029 & 22.493$\pm$0.221 & 20.177$\pm$0.095 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J083258.66+011241.9   & BRLT71  & 19.256$\pm$0.070 & 17.997$\pm$0.045 & 17.138$\pm$0.053 & 16.549$\pm$0.044 & $\ldots$         & $\ldots$         & L1.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J083334.60$-$014454.7 & BRLT72  & 18.674$\pm$0.055 & 17.703$\pm$0.032 & 17.011$\pm$0.034 & 16.388$\pm$0.038 & 22.463$\pm$0.380 & 20.218$\pm$0.148 & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J083842.51+081700.5   & BRLT73  & 18.928$\pm$0.056 & 17.720$\pm$0.024 & 17.038$\pm$0.027 & 16.338$\pm$0.032 & 22.120$\pm$0.136 & 20.653$\pm$0.162 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J084302.02+001246.9   & BRLT74  & 18.792$\pm$0.057 & 17.758$\pm$0.036 & 16.799$\pm$0.032 & 16.288$\pm$0.033 & 23.254$\pm$0.396 & 20.331$\pm$0.141 & L9.5$\pm$1.0 & $\ldots$ \\		    
ULAS~J084410.65$-$015944.2 & BRLT75  & 19.058$\pm$0.077 & 18.017$\pm$0.048 & 17.438$\pm$0.050 & 16.825$\pm$0.055 & 23.011$\pm$0.282 & 20.619$\pm$0.175 & M9.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J084710.35+020413.3   & BRLT76  & 19.777$\pm$0.115 & 18.182$\pm$0.050 & 17.156$\pm$0.037 & 16.406$\pm$0.039 & $\ldots$         & $\ldots$         & L5.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J084849.71+071512.0   & BRLT78  & 18.956$\pm$0.068 & 18.021$\pm$0.031 & 17.417$\pm$0.032 & 16.758$\pm$0.038 & $\ldots$         & $\ldots$         & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J085035.45+062152.7   & BRLT81  & 19.158$\pm$0.085 & 18.080$\pm$0.042 & 17.396$\pm$0.064 & 17.006$\pm$0.053 & $\ldots$         & $\ldots$         & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J085311.68+032147.7   & BRLT82  & 19.119$\pm$0.092 & 17.905$\pm$0.067 & 17.040$\pm$0.038 & 16.432$\pm$0.039 & 22.873$\pm$0.329 & 20.495$\pm$0.180 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J085540.39$-$021923.9 & BRLT83  & 18.978$\pm$0.058 & 18.159$\pm$0.052 & 17.433$\pm$0.051 & 16.829$\pm$0.054 & $\ldots$         & $\ldots$         & M8.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J085559.77+003048.3   & BRLT84  & 18.954$\pm$0.054 & 17.541$\pm$0.023 & 16.777$\pm$0.020 & 15.998$\pm$0.022 & 22.059$\pm$0.159 & 20.358$\pm$0.131 & L3.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J085931.39+063600.6   & BRLT85  & 19.012$\pm$0.050 & 18.077$\pm$0.027 & 17.588$\pm$0.070 & 17.191$\pm$0.059 & $\ldots$         & $\ldots$         & M8.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J090521.61+100654.9   & BRLT87  & 18.202$\pm$0.031 & 17.082$\pm$0.018 & 16.389$\pm$0.021 & 16.074$\pm$0.024 & 23.327$\pm$0.325 & 19.969$\pm$0.081 & T0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J090710.26$-$022145.7 & BRLT88  & 19.216$\pm$0.075 & 17.926$\pm$0.042 & 17.012$\pm$0.032 & 16.313$\pm$0.038 & $\ldots$         & $\ldots$         & L4.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J091544.13+053104.1   & BRLT91  & 18.084$\pm$0.032 & 16.963$\pm$0.016 & 16.582$\pm$0.021 & $\ldots$         & 23.846$\pm$0.633 & 20.118$\pm$0.138 & T3.0$\pm$0.5 & $\ldots$ \\
ULAS~J091740.85+004254.0   & BRLT92  & 18.716$\pm$0.046 & 17.608$\pm$0.026 & 16.889$\pm$0.024 & 16.158$\pm$0.028 & 22.693$\pm$0.399 & 20.212$\pm$0.136 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J092432.13+005835.6   & BRLT97  & 19.175$\pm$0.069 & 17.932$\pm$0.028 & 17.263$\pm$0.041 & 16.563$\pm$0.041 & 22.444$\pm$0.330 & 20.364$\pm$0.168 & L0.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J092624.75+071140.7   & BRLT98  & 18.527$\pm$0.040 & 17.482$\pm$0.021 & 17.386$\pm$0.038 & $\ldots$         & $\ldots$         & $\ldots$         & T4.0$\pm$0.5 & 6  \\			    
ULAS~J092646.81$-$015150.0 & BRLT99  & 18.906$\pm$0.062 & 17.722$\pm$0.042 & 16.785$\pm$0.030 & 16.141$\pm$0.031 & $\ldots$         & $\ldots$         & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J092659.46$-$005611.1 & BRLT101 & 19.255$\pm$0.092 & 17.972$\pm$0.051 & 17.370$\pm$0.072 & 16.894$\pm$0.079 & $\ldots$         & $\ldots$         & L3.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J093129.56$-$020902.8 & BRLT102 & 19.140$\pm$0.063 & 18.092$\pm$0.044 & 17.314$\pm$0.051 & 16.767$\pm$0.058 & $\ldots$         & $\ldots$         & L0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J093512.60+012347.4   & BRLT103 & 18.515$\pm$0.038 & 17.354$\pm$0.024 & 16.595$\pm$0.035 & 16.062$\pm$0.029 & 22.358$\pm$0.323 & 20.226$\pm$0.631 & L5.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J093744.66+071903.3   & BRLT104 & 18.986$\pm$0.055 & 17.882$\pm$0.030 & 17.189$\pm$0.032 & 16.620$\pm$0.038 & 22.234$\pm$0.188 & 20.460$\pm$0.158 & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J093930.74+065309.8   & BRLT105 & 18.083$\pm$0.030 & 16.787$\pm$0.013 & 15.864$\pm$0.013 & 15.161$\pm$0.010 & 21.698$\pm$0.136 & 19.617$\pm$0.076 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J094006.54+021051.1   & BRLT106 & 18.583$\pm$0.045 & 17.470$\pm$0.030 & 16.869$\pm$0.036 & 16.225$\pm$0.032 & $\ldots$         & $\ldots$         & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J094136.50+094214.2   & BRLT108 & 18.883$\pm$0.055 & 17.511$\pm$0.026 & 16.459$\pm$0.019 & 15.552$\pm$0.018 & 23.163$\pm$0.553 & 20.423$\pm$0.230 & L6.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J094420.32+024422.7   & BRLT111 & 19.407$\pm$0.081 & 18.051$\pm$0.052 & 17.116$\pm$0.037 & 16.418$\pm$0.033 & $\ldots$         & $\ldots$         & L2.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J094742.01+074232.3   & BRLT112 & 18.822$\pm$0.046 & 17.760$\pm$0.020 & 17.063$\pm$0.024 & 16.405$\pm$0.030 & 22.409$\pm$1.028 & 20.503$\pm$0.188 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J094759.19+074304.7   & BRLT113 & 18.831$\pm$0.048 & 17.784$\pm$0.021 & 17.154$\pm$0.026 & 16.577$\pm$0.036 & 23.940$\pm$0.543 & 20.294$\pm$0.152 & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J095126.87+075756.8   & BRLT114 & 18.724$\pm$0.043 & 17.620$\pm$0.024 & 16.635$\pm$0.022 & 15.867$\pm$0.018 & 22.610$\pm$0.272 & 20.150$\pm$0.126 & L6.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J095401.45+092213.7   & BRLT116 & 18.899$\pm$0.054 & 17.705$\pm$0.023 & 17.333$\pm$0.036 & 16.860$\pm$0.047 & $\ldots$         & $\ldots$         & T2.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J095606.72+082115.7   & BRLT117 & 19.302$\pm$0.063 & 17.982$\pm$0.034 & 17.097$\pm$0.031 & 16.464$\pm$0.031 & 23.156$\pm$0.386 & 20.451$\pm$0.173 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J100310.96+075220.3   & BRLT119 & 19.085$\pm$0.057 & 17.727$\pm$0.027 & 16.869$\pm$0.028 & 16.208$\pm$0.025 & $\ldots$         & $\ldots$         & L4.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J100647.06+121117.2   & BRLT121 & 18.799$\pm$0.067 & 17.639$\pm$0.028 & 16.965$\pm$0.029 & 16.342$\pm$0.041 & 22.071$\pm$0.130 & 20.225$\pm$0.092 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J100703.55+013017.0   & BRLT122 & 18.963$\pm$0.073 & 17.693$\pm$0.037 & 16.949$\pm$0.029 & 16.259$\pm$0.032 & 22.266$\pm$0.216 & 20.123$\pm$0.130 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J100731.32+104758.8   & BRLT123 & 18.899$\pm$0.060 & 17.634$\pm$0.034 & 16.851$\pm$0.032 & 16.242$\pm$0.024 & 22.583$\pm$0.294 & 20.285$\pm$0.147 & L2.0$\pm$0.5 & $\ldots$ \\
ULAS~J101618.77+000028.0   & BRLT129 & 18.673$\pm$0.057 & 17.443$\pm$0.023 & 16.553$\pm$0.022 & 15.757$\pm$0.019 & $\ldots$         & $\ldots$         & L5.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J101658.05$-$013258.0 & BRLT130 & 18.842$\pm$0.045 & 17.939$\pm$0.035 & 17.480$\pm$0.044 & 16.989$\pm$0.066 & $\ldots$         & $\ldots$         & L3.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J102109.61$-$030420.2 & BRLT131 & 17.038$\pm$0.013 & 15.917$\pm$0.007 & 15.578$\pm$0.010 & 15.374$\pm$0.016 & 23.578$\pm$0.558 & 19.297$\pm$0.049 & T3.0$\pm$0.5 & 7  \\			    
ULAS~J103553.67$-$012126.3 & BRLT133 & 19.008$\pm$0.071 & 17.872$\pm$0.053 & 17.317$\pm$0.071 & 16.738$\pm$0.057 & $\ldots$         & $\ldots$         & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J104829.08+091939.4   & BRLT135 & 17.575$\pm$0.025 & 16.452$\pm$0.017 & 15.966$\pm$0.022 & 15.933$\pm$0.029 & 24.254$\pm$0.583 & 19.699$\pm$0.078 & T2.5$\pm$0.5 & 8  \\		    
ULAS~J105836.92+085429.1   & BRLT136 & 19.161$\pm$0.091 & 18.059$\pm$0.062 & 17.278$\pm$0.050 & 16.765$\pm$0.050 & 22.427$\pm$0.290 & 20.458$\pm$0.130 & L1.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J111929.43+002133.1   & BRLT137 & 18.806$\pm$0.049 & 17.502$\pm$0.032 & 16.653$\pm$0.029 & 15.936$\pm$0.023 & 22.336$\pm$0.203 & 20.180$\pm$0.113 & L4.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J112029.65$-$004440.6 & BRLT138 & 18.227$\pm$0.048 & 16.934$\pm$0.026 & 16.034$\pm$0.021 & 15.400$\pm$0.018 & 21.631$\pm$0.096 & 19.583$\pm$0.063 & L2.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J112043.11+090429.8   & BRLT139 & 19.146$\pm$0.076 & 17.830$\pm$0.041 & 17.143$\pm$0.046 & $\ldots$         & $\ldots$         & $\ldots$         & L4.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J113151.32$-$003620.8 & BRLT140 & 19.277$\pm$0.080 & 18.078$\pm$0.052 & 17.475$\pm$0.042 & 16.908$\pm$0.061 & $\ldots$         & $\ldots$         & L0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J113850.09$-$002451.3 & BRLT142 & 18.130$\pm$0.037 & 16.840$\pm$0.018 & 15.910$\pm$0.016 & 15.230$\pm$0.013 & 21.715$\pm$0.102 & 19.677$\pm$0.064 & L2.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J114105.18+091647.6   & BRLT144 & 18.658$\pm$0.034 & 17.354$\pm$0.016 & 16.685$\pm$0.014 & 16.091$\pm$0.018 & 22.471$\pm$0.348 & 20.041$\pm$0.135 & L5.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J114418.08+091025.1   & BRLT145 & 19.199$\pm$0.049 & 17.995$\pm$0.028 & 17.202$\pm$0.021 & 16.533$\pm$0.024 & 23.104$\pm$0.349 & 20.944$\pm$0.189 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J115759.03+092200.6   & BRLT147 & 17.986$\pm$0.023 & 16.841$\pm$0.015 & 16.440$\pm$0.022 & 16.272$\pm$0.034 & 25.500$\pm$0.848 & 19.879$\pm$0.144 & T3.0$\pm$0.5 & 9  \\			    
ULAS~J120009.69+120821.4   & BRLT149 & 18.976$\pm$0.064 & 17.585$\pm$0.034 & 16.795$\pm$0.029 & 16.216$\pm$0.031 & $\ldots$         & $\ldots$         & L6.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J120315.34+095054.8   & BRLT152 & 19.005$\pm$0.053 & 17.937$\pm$0.037 & 17.309$\pm$0.043 & 16.741$\pm$0.050 & 22.259$\pm$0.162 & 20.684$\pm$0.123 & L0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J120323.74$-$015655.8 & BRLT153 & 18.817$\pm$0.072 & 17.727$\pm$0.046 & 17.208$\pm$0.054 & 16.708$\pm$0.058 & 22.382$\pm$0.328 & 20.356$\pm$0.175 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J120545.92+084206.8   & BRLT155 & 18.522$\pm$0.065 & 17.261$\pm$0.037 & 16.357$\pm$0.022 & 15.707$\pm$0.022 & 22.073$\pm$0.181 & 19.847$\pm$0.102 & L3.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J120943.05+065333.0   & BRLT159 & 19.461$\pm$0.091 & 18.097$\pm$0.049 & 17.166$\pm$0.055 & 16.590$\pm$0.053 & 23.362$\pm$0.493 & 20.845$\pm$0.186 & L9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J121238.72+000721.9   & BRLT162 & 16.792$\pm$0.013 & 15.684$\pm$0.008 & 15.037$\pm$0.009 & 14.461$\pm$0.009 & 20.287$\pm$0.076 & 18.381$\pm$0.041 & L0.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J121320.56+150235.1   & BRLT163 & 18.776$\pm$0.047 & 17.647$\pm$0.029 & 16.865$\pm$0.033 & 16.204$\pm$0.035 & $\ldots$         & $\ldots$         & L1.0$\pm$0.5 & $\ldots$ \\
ULAS~J121355.51+053517.1   & BRLT164 & 18.934$\pm$0.071 & 17.882$\pm$0.044 & 17.617$\pm$0.069 & 17.639$\pm$0.133 & $\ldots$         & $\ldots$         & T3.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J121816.52+134953.8   & BRLT165 & 19.147$\pm$0.078 & 17.953$\pm$0.050 & 17.321$\pm$0.038 & 16.599$\pm$0.043 & $\ldots$         & $\ldots$         & L2.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J122111.67+122217.0   & BRLT168 & 19.391$\pm$0.091 & 17.974$\pm$0.041 & 17.092$\pm$0.031 & 16.312$\pm$0.031 & 22.366$\pm$0.198 & 20.770$\pm$0.185 & L4.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J122325.69+044827.6   & BRLT171 & 17.681$\pm$0.020 & 16.372$\pm$0.010 & 15.448$\pm$0.009 & 14.651$\pm$0.008 & 21.467$\pm$0.115 & 19.339$\pm$0.076 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J123012.52+071717.9   & BRLT176 & 18.822$\pm$0.050 & 17.564$\pm$0.029 & 16.794$\pm$0.021 & 16.110$\pm$0.026 & 22.606$\pm$0.252 & 20.249$\pm$0.126 & L4.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J123327.44+121952.1   & BRLT179 & 19.006$\pm$0.078 & 18.020$\pm$0.042 & 18.219$\pm$0.086 & $\ldots$         & 22.338$\pm$0.502 & 22.422$\pm$0.578 & T4.5$\pm$0.5 & 6  \\			    
ULAS~J123433.51+010742.0   & BRLT181 & 19.114$\pm$0.103 & 17.823$\pm$0.056 & 17.093$\pm$0.041 & 16.379$\pm$0.035 & 22.605$\pm$0.265 & 20.578$\pm$0.179 & L1.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J123845.96+124737.7   & BRLT182 & 18.779$\pm$0.068 & 17.719$\pm$0.037 & 17.098$\pm$0.037 & 16.668$\pm$0.051 & $\ldots$         & $\ldots$         & T3.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J124052.92+112940.4   & BRLT186 & 16.596$\pm$0.010 & 15.509$\pm$0.006 & 14.829$\pm$0.006 & 14.243$\pm$0.006 & 21.519$\pm$1.459 & 18.195$\pm$1.498 & L1.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J124413.03+123201.1   & BRLT190 & 18.891$\pm$0.068 & 17.642$\pm$0.032 & 17.419$\pm$0.046 & 17.455$\pm$0.103 & $\ldots$         & $\ldots$         & T4.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J130435.66+154252.6   & BRLT197 & 18.611$\pm$0.035 & 17.189$\pm$0.019 & 16.441$\pm$0.021 & 15.863$\pm$0.022 & 23.610$\pm$0.405 & 20.210$\pm$0.164 & T2.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J131106.96$-$013742.3 & BRLT198 & 19.004$\pm$0.077 & 17.832$\pm$0.049 & 17.283$\pm$0.056 & 16.632$\pm$0.043 & 22.491$\pm$0.251 & 20.595$\pm$0.175 & L3.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J131307.47+123540.7   & BRLT202 & 18.578$\pm$0.047 & 17.425$\pm$0.025 & 16.908$\pm$0.030 & 16.505$\pm$0.039 & 23.617$\pm$0.624 & 20.715$\pm$0.177 & T2.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J131610.13+031205.5   & BRLT203 & 17.998$\pm$0.032 & 16.747$\pm$0.018 & 16.129$\pm$0.018 & 15.432$\pm$0.019 & 22.831$\pm$0.369 & 20.043$\pm$0.114 & T3.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J132410.21+025040.6   & BRLT206 & 19.394$\pm$0.069 & 18.072$\pm$0.043 & 17.254$\pm$0.049 & 16.656$\pm$0.047 & 22.672$\pm$0.355 & 20.676$\pm$0.184 & L2.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J132629.65$-$003832.5 & BRLT207 & 17.592$\pm$0.018 & 16.221$\pm$0.011 & 15.111$\pm$0.007 & 14.171$\pm$0.006 & 21.716$\pm$0.104 & 19.074$\pm$0.041 & L7.0$\pm$0.5 & 10 \\			    
ULAS~J132720.56+101138.5   & BRLT210 & 18.813$\pm$0.059 & 17.481$\pm$0.025 & 16.580$\pm$0.017 & 15.829$\pm$0.017 & 22.928$\pm$0.265 & 20.279$\pm$0.104 & L4.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J133148.66$-$011700.6 & BRLT212 & 16.498$\pm$0.009 & 15.330$\pm$0.006 & 14.671$\pm$0.004 & 14.051$\pm$0.005 & $\ldots$         & $\ldots$         & L6.0$\pm$1.0 & 3  \\			    
ULAS~J134322.94$-$010844.0 & BRLT216 & 18.480$\pm$0.028 & 17.429$\pm$0.018 & 16.715$\pm$0.016 & 16.224$\pm$0.025 & 21.870$\pm$0.313 & 20.057$\pm$0.170 & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J134403.78+083951.0   & BRLT217 & 18.391$\pm$0.042 & 17.258$\pm$0.022 & 16.455$\pm$0.017 & 15.955$\pm$0.021 & 23.065$\pm$0.325 & 20.005$\pm$0.080 & T0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J134414.90+092405.0   & BRLT218 & 18.624$\pm$0.030 & 17.287$\pm$0.012 & 16.302$\pm$0.016 & 15.460$\pm$0.013 & 22.786$\pm$0.257 & 20.207$\pm$0.110 & L6.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J134436.84+110957.5   & BRLT219 & 18.442$\pm$0.046 & 17.218$\pm$0.022 & 16.922$\pm$0.034 & 16.934$\pm$0.058 & 24.733$\pm$0.519 & 20.649$\pm$0.128 & T3.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J134612.77+082503.3   & BRLT220 & 19.356$\pm$0.108 & 18.005$\pm$0.043 & 17.257$\pm$0.037 & 16.500$\pm$0.036 & 22.836$\pm$0.274 & 20.434$\pm$0.118 & L2.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J135556.12+085054.3   & BRLT227 & 18.667$\pm$0.051 & 17.297$\pm$0.020 & 16.385$\pm$0.020 & 15.630$\pm$0.015 & 22.200$\pm$0.145 & 20.281$\pm$0.109 & L3.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J135848.63+014745.5   & BRLT229 & 18.493$\pm$0.045 & 17.620$\pm$0.039 & 16.995$\pm$0.034 & 16.520$\pm$0.037 & 22.005$\pm$0.385 & 20.070$\pm$0.131 & M8.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J140152.43+090733.1   & BRLT231 & 18.640$\pm$0.045 & 17.320$\pm$0.018 & 16.398$\pm$0.014 & 15.625$\pm$0.014 & 22.716$\pm$0.218 & 20.288$\pm$0.121 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J140255.67+080054.5   & BRLT232 & 17.991$\pm$0.033 & 16.837$\pm$0.014 & 16.204$\pm$0.021 & 15.706$\pm$0.020 & 22.966$\pm$0.343 & 19.938$\pm$0.083 & T2.5$\pm$0.5 & 8  \\		    
ULAS~J141203.85+121609.9   & BRLT234 & 17.540$\pm$0.017 & 16.325$\pm$0.010 & 15.851$\pm$0.014 & 15.430$\pm$0.015 & 21.322$\pm$0.084 & 19.150$\pm$0.047 & L4.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J141405.68+010709.3   & BRLT236 & 18.119$\pm$0.040 & 16.791$\pm$0.024 & 15.958$\pm$0.017 & 15.205$\pm$0.014 & 21.728$\pm$0.132 & 19.605$\pm$0.086 & L3.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J141710.01+131737.1   & BRLT237 & 18.051$\pm$0.027 & 16.690$\pm$0.011 & 15.912$\pm$0.009 & 15.208$\pm$0.010 & 21.678$\pm$0.094 & 19.637$\pm$0.078 & L4.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J142300.38+041026.4   & BRLT240 & 18.819$\pm$0.078 & 17.386$\pm$0.037 & 16.549$\pm$0.031 & 15.796$\pm$0.028 & 22.215$\pm$0.216 & 20.057$\pm$0.143 & L3.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J142718.33+011206.2   & BRLT243 & 18.832$\pm$0.075 & 17.481$\pm$0.038 & 16.746$\pm$0.028 & 16.386$\pm$0.041 & 22.676$\pm$0.397 & 20.267$\pm$0.171 & T0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J143256.93+122809.2   & BRLT247 & 18.626$\pm$0.057 & 17.631$\pm$0.035 & 16.911$\pm$0.030 & 16.356$\pm$0.027 & $\ldots$         & $\ldots$         & M9.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J143615.75+072056.8   & BRLT249 & 18.524$\pm$0.044 & 17.105$\pm$0.022 & 16.180$\pm$0.018 & 15.531$\pm$0.019 & 22.546$\pm$0.242 & 20.043$\pm$0.095 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J143623.86+014257.6   & BRLT250 & 18.981$\pm$0.060 & 17.603$\pm$0.036 & 16.785$\pm$0.030 & 16.062$\pm$0.026 & 22.866$\pm$0.324 & 20.446$\pm$0.167 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J143705.60+115930.1   & BRLT251 & 18.856$\pm$0.059 & 17.686$\pm$0.033 & 17.130$\pm$0.061 & 16.540$\pm$0.038 & 22.402$\pm$0.182 & 20.291$\pm$0.103 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J144151.55+043738.5   & BRLT253 & 18.443$\pm$0.041 & 17.326$\pm$0.028 & 16.784$\pm$0.039 & 16.408$\pm$0.043 & $\ldots$         & $\ldots$         & L1.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J144220.94+084945.9   & BRLT254 & 18.601$\pm$0.032 & 17.302$\pm$0.016 & 16.428$\pm$0.014 & 15.711$\pm$0.015 & 22.443$\pm$0.190 & 20.123$\pm$0.086 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J144600.70+002451.4   & BRLT258 & 16.895$\pm$0.014 & 15.584$\pm$0.007 & 14.657$\pm$0.005 & 13.921$\pm$0.005 & 20.760$\pm$0.048 & 18.572$\pm$0.046 & L5.0$\pm$1.0 & 2  \\			    
ULAS~J144812.93$-$000018.6 & BRLT260 & 18.870$\pm$0.068 & 17.598$\pm$0.040 & 17.121$\pm$0.043 & 16.553$\pm$0.053 & 22.480$\pm$0.202 & 20.493$\pm$0.138 & L2.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J145231.11+033944.0   & BRLT262 & 19.368$\pm$0.114 & 18.066$\pm$0.058 & 17.194$\pm$0.054 & 16.514$\pm$0.051 & $\ldots$         & $\ldots$         & L0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J145541.74+002224.3   & BRLT265 & 18.864$\pm$0.074 & 17.608$\pm$0.046 & 16.727$\pm$0.033 & 15.975$\pm$0.027 & 22.460$\pm$0.210 & 20.169$\pm$0.114 & L2.0$\pm$0.5 & $\ldots$ \\		   
ULAS~J150140.69$-$005146.8 & BRLT269 & 19.255$\pm$0.064 & 17.573$\pm$0.035 & 16.557$\pm$0.026 & 15.618$\pm$0.028 & $\ldots$         & $\ldots$         & L7.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J150531.70+010232.7   & BRLT270 & 18.635$\pm$0.043 & 17.441$\pm$0.025 & 16.865$\pm$0.033 & 16.434$\pm$0.047 & 22.731$\pm$0.244 & 20.100$\pm$0.100 & L2.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J150927.83+034449.7   & BRLT274 & 18.809$\pm$0.050 & 17.245$\pm$0.026 & 16.178$\pm$0.017 & 15.262$\pm$0.017 & $\ldots$         & $\ldots$         & L2.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J151114.51+060741.1   & BRLT275 & 17.220$\pm$0.016 & 15.878$\pm$0.009 & 15.183$\pm$0.007 & 14.440$\pm$0.008 & 21.672$\pm$0.102 & 19.201$\pm$0.050 & T2.0$\pm$2.0 & 8  \\			    
ULAS~J151145.75$-$021726.5 & BRLT276 & 18.585$\pm$0.041 & 17.420$\pm$0.037 & 16.779$\pm$0.036 & 16.235$\pm$0.040 & $\ldots$         & $\ldots$         & L0.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J151355.05$-$013300.6 & BRLT279 & 17.899$\pm$0.030 & 16.758$\pm$0.018 & 16.072$\pm$0.018 & 15.470$\pm$0.019 & 21.478$\pm$0.095 & 19.309$\pm$0.067 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J151603.00+025927.7   & BRLT281 & 17.959$\pm$0.033 & 16.877$\pm$0.022 & 16.075$\pm$0.017 & 15.437$\pm$0.017 & 22.997$\pm$0.383 & 19.709$\pm$0.078 & T0.0$\pm$0.5 & 4  \\			    
ULAS~J151649.84+083607.1   & BRLT283 & 18.741$\pm$0.041 & 17.349$\pm$0.019 & 16.705$\pm$0.025 & 16.258$\pm$0.029 & 22.693$\pm$0.213 & 20.374$\pm$0.098 & L5.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J151821.34+085517.5   & BRLT285 & 18.618$\pm$0.031 & 17.419$\pm$0.014 & 16.530$\pm$0.022 & 15.777$\pm$0.017 & 22.553$\pm$0.215 & 20.194$\pm$0.091 & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J152103.14+013143.2   & BRLT287 & 17.339$\pm$0.018 & 16.097$\pm$0.010 & 15.679$\pm$0.009 & 15.568$\pm$0.015 & 24.750$\pm$0.515 & 19.606$\pm$0.064 & T3.0$\pm$0.5 & 4  \\			    
ULAS~J152502.10+083344.0   & BRLT290 & 18.249$\pm$0.031 & 17.170$\pm$0.018 & 16.618$\pm$0.021 & 16.217$\pm$0.028 & 22.844$\pm$0.214 & 20.367$\pm$0.101 & T2.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J153128.47+073755.0   & BRLT295 & 17.852$\pm$0.023 & 16.607$\pm$0.011 & 16.022$\pm$0.013 & 15.445$\pm$0.014 & 21.547$\pm$0.096 & 19.458$\pm$0.071 & L4.0$\pm$2.0 & $\ldots$ \\		    
ULAS~J153156.73+033605.9   & BRLT296 & 18.466$\pm$0.053 & 17.285$\pm$0.036 & 16.401$\pm$0.017 & 15.749$\pm$0.019 & 22.327$\pm$0.220 & 19.950$\pm$0.119 & L4.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J153256.84$-$012511.0 & BRLT297 & 19.129$\pm$0.105 & 17.647$\pm$0.041 & 16.827$\pm$0.039 & 16.056$\pm$0.032 & $\ldots$         & $\ldots$         & L4.5$\pm$0.5 & $\ldots$ \\		    
ULAS~J154038.87$-$001256.7 & BRLT299 & 17.838$\pm$0.022 & 16.625$\pm$0.015 & 15.814$\pm$0.010 & 15.175$\pm$0.011 & 21.660$\pm$0.105 & 19.343$\pm$0.056 & L4.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J154319.80+080446.3   & BRLT301 & 18.863$\pm$0.050 & 17.655$\pm$0.027 & 16.937$\pm$0.039 & 16.537$\pm$0.040 & 21.991$\pm$0.139 & 20.335$\pm$0.143 & L1.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J154448.83+094256.9   & BRLT302 & 18.803$\pm$0.053 & 17.671$\pm$0.036 & 16.980$\pm$0.022 & 16.367$\pm$0.025 & 22.722$\pm$0.284 & 20.259$\pm$0.146 & L4.0$\pm$1.0 & $\ldots$ \\		    
ULAS~J215700.47+005614.5   & BRLT305 & 19.258$\pm$0.125 & 17.852$\pm$0.047 & 16.873$\pm$0.043 & 16.105$\pm$0.031 & 22.274$\pm$0.149 & 20.618$\pm$0.130 & L5.5$\pm$1.0 & 1  \\			    
ULAS~J215920.00+003309.7   & BRLT306 & 19.091$\pm$0.112 & 17.734$\pm$0.045 & 16.993$\pm$0.048 & 16.365$\pm$0.040 & 23.008$\pm$0.316 & 20.498$\pm$1.056 & L4.5$\pm$0.5 & 1  \\			    
ULAS~J220917.12$-$005259.9 & BRLT307 & 19.348$\pm$0.096 & 18.006$\pm$0.049 & 17.262$\pm$0.070 & 16.636$\pm$0.056 & 22.796$\pm$0.333 & 20.482$\pm$0.143 & L1.0$\pm$0.5 & 1  \\	
ULAS~J221904.07+063059.1   & BRLT308 & 19.523$\pm$0.088 & 18.124$\pm$0.051 & 17.208$\pm$0.049 & 16.447$\pm$0.045 & $\ldots$         & $\ldots$         & L5.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J222710.91$-$004547.3 & BRLT309 & 19.503$\pm$0.110 & 18.116$\pm$0.061 & 16.616$\pm$0.029 & 15.322$\pm$0.017 & $\ldots$         & $\ldots$         & L7.0$\pm$0.5 & 11 \\			    
ULAS~J222958.30+010217.2   & BRLT311 & 19.106$\pm$0.066 & 17.885$\pm$0.039 & 17.499$\pm$0.054 & 17.218$\pm$0.095 & $\ldots$         & $\ldots$         & T3.0$\pm$0.5 & 1  \\			    
ULAS~J223347.82+002214.0   & BRLT312 & 19.119$\pm$0.068 & 18.068$\pm$0.048 & 17.361$\pm$0.063 & 16.641$\pm$0.050 & 21.934$\pm$0.123 & 21.517$\pm$0.328 & T0.0$\pm$0.5 & 1  \\			    
ULAS~J223636.89+011132.3   & BRLT313 & 18.447$\pm$0.039 & 17.109$\pm$0.021 & 16.239$\pm$0.017 & 15.474$\pm$0.017 & 22.179$\pm$0.144 & 20.149$\pm$0.089 & L3.5$\pm$0.5 & 1  \\			    
ULAS~J223756.91+071656.8   & BRLT314 & 18.871$\pm$0.064 & 17.491$\pm$0.035 & 16.447$\pm$0.023 & 15.656$\pm$0.022 & 23.195$\pm$0.444 & 20.464$\pm$0.116 & L7.5$\pm$0.5 & 1  \\			    
ULAS~J224051.81+000822.0   & BRLT315 & 19.276$\pm$0.078 & 17.819$\pm$0.036 & 17.117$\pm$0.046 & 16.577$\pm$0.049 & 22.286$\pm$0.146 & 20.258$\pm$0.114 & L1.0$\pm$1.0 & 1  \\			    
ULAS~J224922.85+071527.9   & BRLT316 & 19.638$\pm$0.107 & 18.089$\pm$0.051 & 17.542$\pm$0.062 & 16.855$\pm$0.057 & $\ldots$         & $\ldots$         & L1.0$\pm$0.5 & 1  \\			    
ULAS~J225016.39+080822.4   & BRLT317 & 16.670$\pm$0.009 & 15.503$\pm$0.005 & 15.048$\pm$0.006 & 14.513$\pm$0.007 & 20.357$\pm$0.041 & 18.243$\pm$0.029 & L3.0$\pm$1.0 & 1  \\			    
ULAS~J225114.89$-$000724.4 & BRLT318 & 19.209$\pm$0.096 & 17.951$\pm$0.059 & 17.353$\pm$0.073 & 16.493$\pm$0.048 & 22.114$\pm$0.167 & 21.147$\pm$0.292 & L1.0$\pm$0.5 & 1  \\			    
ULAS~J225624.82+062152.9   & BRLT319 & 19.444$\pm$0.098 & 18.139$\pm$0.051 & 17.928$\pm$0.079 & 17.646$\pm$0.100 & $\ldots$         & $\ldots$         & T3.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J225630.91+072439.0   & BRLT320 & 19.421$\pm$0.070 & 17.944$\pm$0.032 & 17.261$\pm$0.036 & 16.732$\pm$0.043 & 23.100$\pm$0.330 & 20.649$\pm$0.184 & M9.0$\pm$0.5 & 1  \\			    
ULAS~J230203.04+070038.8   & BRLT321 & 18.954$\pm$0.067 & 17.625$\pm$0.032 & 17.379$\pm$0.047 & 17.514$\pm$0.088 & $\ldots$         & $\ldots$         & T4.0$\pm$0.5 & 1  \\			    
ULAS~J230358.64+005807.3   & BRLT322 & 19.029$\pm$0.070 & 17.821$\pm$0.030 & 16.989$\pm$0.060 & 16.151$\pm$0.036 & 23.272$\pm$0.416 & 20.677$\pm$0.191 & L5.0$\pm$0.5 & 1  \\			    
ULAS~J230424.80+130111.3   & BRLT323 & 18.002$\pm$0.023 & 16.692$\pm$0.012 & 15.926$\pm$0.021 & 15.203$\pm$0.015 & 21.527$\pm$0.109 & 19.470$\pm$0.065 & L5.0$\pm$1.0 & 1  \\			    
ULAS~J230434.41+080401.4   & BRLT325 & 19.119$\pm$0.072 & 17.888$\pm$0.046 & 17.478$\pm$0.076 & 17.218$\pm$0.090 & $\ldots$         & $\ldots$         & T2.0$\pm$1.0 & 1  \\			    
ULAS~J231236.55+000602.3   & BRLT328 & 18.955$\pm$0.059 & 17.654$\pm$0.022 & 17.051$\pm$0.030 & 16.408$\pm$0.043 & 22.348$\pm$0.155 & 20.276$\pm$0.114 & L3.0$\pm$1.0 & 1  \\			    
ULAS~J231645.70+010012.5   & BRLT330 & 19.100$\pm$0.075 & 17.949$\pm$0.030 & 17.263$\pm$0.065 & 16.700$\pm$0.062 & 23.017$\pm$0.379 & 21.075$\pm$0.269 & L2.0$\pm$1.0 & 1  \\			    
ULAS~J232122.72$-$004557.3 & BRLT331 & 19.403$\pm$0.085 & 18.004$\pm$0.043 & 17.604$\pm$0.065 & 17.126$\pm$0.065 & 22.964$\pm$0.272 & 20.526$\pm$0.123 & L3.0$\pm$1.0 & 1  \\			    
ULAS~J232259.58+000541.5   & BRLT332 & 19.163$\pm$0.070 & 18.009$\pm$0.042 & 17.264$\pm$0.050 & 16.855$\pm$0.055 & 22.706$\pm$0.201 & 20.540$\pm$0.137 & L3.0$\pm$1.0 & 1  \\			    
ULAS~J232315.39+071931.0   & BRLT333 & 18.501$\pm$0.036 & 17.301$\pm$0.022 & 16.550$\pm$0.027 & 16.200$\pm$0.031 & 23.727$\pm$0.354 & 20.349$\pm$0.104 & T2.0$\pm$0.5 & 1  \\                        
ULAS~J232715.67+151729.5   & BRLT334 & 17.541$\pm$0.020 & 16.203$\pm$0.011 & 15.357$\pm$0.013 & 14.684$\pm$0.010 & 21.297$\pm$0.073 & 19.171$\pm$0.041 & L3.5$\pm$0.5 & 1  \\			    
ULAS~J232732.12+010252.7   & BRLT335 & 19.261$\pm$0.070 & 18.068$\pm$0.047 & 17.236$\pm$0.063 & 16.608$\pm$0.060 & $\ldots$         & $\ldots$         & L4.0$\pm$1.0 & 1  \\			    
ULAS~J233002.13+140329.9   & BRLT338 & 18.593$\pm$0.061 & 17.367$\pm$0.035 & 16.792$\pm$0.046 & 16.105$\pm$0.036 & $\ldots$         & $\ldots$         & L1.0$\pm$1.0 & 1  \\			    
ULAS~J233942.81+075327.2   & BRLT340 & 19.840$\pm$0.128 & 18.134$\pm$0.048 & 17.337$\pm$0.065 & 16.541$\pm$0.047 & $\ldots$         & $\ldots$         & L4.0$\pm$0.5 & $\ldots$ \\		    
ULAS~J234716.98$-$011009.1 & BRLT343 & 18.817$\pm$0.063 & 17.571$\pm$0.033 & 16.720$\pm$0.027 & 15.899$\pm$0.026 & 22.616$\pm$0.236 & 20.268$\pm$0.120 & L9.0$\pm$1.0 & 1  \\			    
ULAS~J235618.01+075420.4   & BRLT344 & 19.602$\pm$0.093 & 18.089$\pm$0.049 & 16.986$\pm$0.047 & 16.215$\pm$0.036 & $\ldots$         & $\ldots$         & T0.0$\pm$1.0 & 1  \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l c c c}%Log
\hline
ID & Observation date & Telluric & Spectrophotometric \\
 & (YYYY-MM-DD) & standard (type) & standard \\
\hline
\endfirsthead
\multicolumn{4}{c}{Continued from the previous page.} \\
\hline
ID & Observation date & Telluric & Spectrophotometric \\
 & (YYYY-MM-DD) & standard (type) & standard \\
\hline
\endhead
\hline
\multicolumn{4}{c}{Continued on the next page.} \\
\endfoot
\hline
\caption{The log of the observations. For each target we specify the observation date, the telluric standard, and the spectrophotometric standard used. \label{obs_log}}
\endlastfoot
BRLT1   & 2011-09-19 & HIP~014898 (B3V) & LTT~7987 \\
BRLT2   & 2011-09-20 & HIP~105164 (B5V) & LTT~7987 \\
BRLT3   & 2010-11-28 & HIP~038896 (B3V) & GD~71 \\
BRLT5   & 2010-11-27 & HIP~018926 (B3V) & GD~71 \\
BRLT6   & 2011-09-18 & HIP~013327 (B7V) & LTT~7987 \\
BRLT7   & 2011-09-20 & HIP~105164 (B5V) & LTT~7987 \\
BRLT8   & 2011-09-21 & HD~1160 (A0V)    & LTT~7987 \\
BRLT9   & 2011-09-19 & HIP~014898 (B3V) & LTT~7987 \\
BRLT10  & 2010-11-29 & HIP~037502 (B2V) & GD~71 \\
BRLT12  & 2011-09-21 & HIP~014972 (B8V) & LTT~7987 \\
BRLT14  & 2010-11-30 & HIP~043520 (B3V) & GD~71 \\
BRLT15  & 2011-09-20 & HIP~001191 (B9V) & LTT~7987 \\
BRLT16  & 2010-11-28 & HIP~038896 (B3V) & GD~71 \\
BRLT18  & 2010-11-30 & HIP~041463 (B2V) & GD~71 \\
BRLT20  & 2011-09-21 & HIP~014972 (B8V) & LTT~7987 \\
BRLT21  & 2010-11-27 & HIP~018926 (B3V) & GD~71 \\
BRLT22  & 2011-09-21 & HD~216009 (A0V)  & LTT~7987 \\
BRLT24  & 2011-09-21 & HD~216009 (A0V)  & LTT~7987 \\
BRLT26  & 2010-11-27 & HIP~044423 (B6V) & GD~71 \\
BRLT27  & 2010-11-29 & HIP~017734 (B8V) & GD~71 \\
BRLT28  & 2011-10-04 & HIP~105164 (B5V) & LTT~7987 \\
BRLT30  & 2010-11-28 & HIP~041386 (B8V) & GD~71 \\
BRLT31  & 2011-09-18 & HIP~013327 (B7V) & LTT~7987 \\
BRLT32  & 2011-09-20 & HIP~001191 (B9V) & LTT~7987 \\
BRLT33  & 2011-09-19 & HD~8864 (B1V)    & LTT~7987 \\
BRLT35  & 2011-09-21 & HD~2811 (A3V)    & LTT~7987 \\
BRLT37  & 2011-09-18 & HIP~029429 (B1V) & LTT~7987 \\
BRLT38  & 2010-11-27 & HIP~044423 (B6V) & GD~71 \\
BRLT39  & 2011-09-18 & HIP~029429 (B1V) & LTT~7987 \\
BRLT40  & 2010-11-29 & HIP~017734 (B8V) & GD~71 \\
BRLT42  & 2011-09-20 & HIP~022840 (B5V) & LTT~7987 \\
BRLT44  & 2010-11-30 & HIP~026450 (B7V) & GD~71 \\
BRLT45  & 2011-09-21 & HD~2811 (A3V)    & LTT~7987 \\
BRLT46  & 2010-11-30 & HIP~041463 (B2V) & GD~71 \\
BRLT48  & 2010-11-28 & HIP~038896 (B3V) & GD~71 \\
BRLT49  & 2011-10-04 & HIP~018788 (B5V) & LTT~7987 \\
BRLT50  & 2010-11-30 & HIP~043520 (B3V) & GD~71 \\
BRLT51  & 2011-09-19 & HIP~013327 (B7V) & LTT~7987 \\
BRLT52  & 2010-11-27 & HIP~018926 (B3V) & GD~71 \\
BRLT56  & 2010-11-29 & HIP~038727 (B3V) & GD~71 \\
BRLT57  & 2010-11-30 & HIP~043520 (B3V) & GD~71 \\
BRLT58  & 2010-11-27 & HIP~018926 (B3V) & GD~71 \\
BRLT60  & 2010-11-28 & HIP~038896 (B3V) & GD~71 \\
BRLT62  & 2010-11-29 & HIP~037502 (B2V) & GD~71 \\
BRLT63  & 2011-10-03 & HIP~017457 (B7V) & LTT~7987 \\
BRLT64  & 2010-11-27 & HIP~044423 (B6V) & GD~71 \\
BRLT65  & 2011-10-03 & HIP~017457 (B7V) & LTT~7987 \\
BRLT66  & 2010-11-27 & HIP~044423 (B6V) & GD~71 \\
BRLT67  & 2013-04-05 & HD~40335 (A0V)   & LTT~3218 \\
BRLT68  & 2013-04-06 & HD~40335 (A0V)   & LTT~3218 \\
BRLT69  & 2010-11-27 & HIP~044423 (B6V) & GD~71 \\
BRLT71  & 2010-11-29 & HIP~037502 (B2V) & GD~71 \\
BRLT72  & 2010-11-28 & HIP~041386 (B8V) & GD~71 \\
BRLT73  & 2010-11-28 & HIP~041386 (B8V) & GD~71 \\
BRLT74  & 2010-11-28 & HIP~038896 (B3V) & GD~71 \\
BRLT75  & 2011-02-22 & HD~40335 (A0V)   & LTT~3218 \\
BRLT76  & 2011-02-23 & HIP~030028 (B9V) & LTT~3218 \\
BRLT78  & 2013-04-08 & HR~3300 (A0V)    & LTT~3218 \\
BRLT81  & 2013-04-05 & HR~3300 (A0V)    & LTT~3218 \\
BRLT82  & 2011-02-23 & HIP~030028 (B9V) & LTT~3218 \\
BRLT83  & 2011-02-22 & HD~40335 (A0V)   & LTT~3218 \\
BRLT84  & 2010-11-27 & HIP~018926 (B3V) & GD~71 \\
BRLT85  & 2013-04-06 & HR~3300 (A0V)    & LTT~3218 \\
BRLT87  & 2012-01-28 & HD~62388 (A0V)   & GD~71 \\
BRLT88  & 2011-02-22 & HIP~040581 (B9V) & LTT~3218 \\
BRLT90  & 2011-02-22 & HIP~040581 (B9V) & LTT~3218 \\
BRLT91  & 2011-02-23 & HIP~057451 (B8V) & LTT~3218 \\
BRLT92  & 2011-02-23 & HIP~041970 (B2.5V) & LTT~3218 \\
BRLT97  & 2011-02-23 & HIP~041970 (B2.5V) & LTT~3218 \\
BRLT98  & 2013-04-06 & HR~3300 (A0V)    & LTT~3218 \\
BRLT99  & 2013-04-07 & HR~3300 (A0V)    & LTT~3218 \\
BRLT101 & 2013-04-09 & HR~3300 (A0V)    & LTT~3218 \\
BRLT102 & 2013-04-05 & HR~3300 (A0V)    & LTT~3218 \\
BRLT103 & 2011-02-23 & HIP~057451 (B8V) & LTT~3218 \\
BRLT104 & 2013-04-10 & HD~40335 (A0V)   & LTT~3218 \\
BRLT105 & 2010-11-30 & HIP~043520 (B3V) & GD~71 \\
BRLT106 & 2013-04-06 & HR~3300 (A0V)    & LTT~3218 \\
BRLT108 & 2012-01-28 & HD~62388 (A0V)   & GD~71 \\
BRLT111 & 2013-04-09 & HR~3300 (A0V)    & LTT~3218 \\
BRLT112 & 2013-04-06 & HR~3300 (A0V)    & LTT~3218 \\
BRLT113 & 2013-04-10 & HD~40335 (A0V)   & LTT~3218 \\
BRLT114 & 2013-04-08 & HR~3300 (A0V)    & LTT~3218 \\
BRLT116 & 2013-04-07 & HR~3300 (A0V)    & LTT~3218 \\
BRLT117 & 2012-01-28 & HD~62388 (A0V)   & GD~71 \\
BRLT119 & 2013-04-07 & HD~130163 (A0V)  & LTT~3218 \\
BRLT121 & 2013-04-05 & HD~130163 (A0V)  & LTT~3218 \\
BRLT122 & 2011-02-23 & HIP~049137 (B2.5V) & LTT~3218 \\
BRLT123 & 2013-04-09 & HIP~063225 (B9V) & LTT~3218 \\
BRLT129 & 2011-02-22 & HR~3300 (A0V)    & LTT~3218 \\
BRLT130 & 2013-04-09 & HR~6572 (A0V)    & LTT~3218 \\
BRLT131 & 2011-06-05 & HIP~055051 (B1V) & LTT~3218 \\
BRLT133 & 2013-04-07 & HD~130163 (A0V)  & LTT~3218 \\
BRLT135 & 2011-06-06 & HIP~049110 (B9V) & LTT~3218 \\
BRLT136 & 2013-04-05 & HD~130163 (A0V)  & LTT~3218 \\
BRLT137 & 2011-02-22 & HIP~063225 (B9V) & LTT~3218 \\
BRLT138 & 2011-06-05 & HIP~055051 (B1V) & LTT~3218 \\
BRLT139 & 2013-04-05 & HD~4130163 (A0V) & LTT~3218 \\
BRLT140 & 2013-04-08 & HIP~061257 (B9V) & LTT~3218 \\
BRLT142 & 2011-02-23 & HIP~049137 (B2.5V) & LTT~3218 \\
BRLT144 & 2013-04-06 & HD~130163 (A0V)  & LTT~3218 \\
BRLT145 & 2013-04-06 & HIP~072505 (B9V) & LTT~3218 \\
BRLT147 & 2011-06-05 & HIP~055051 (B1V) & LTT~3218 \\
BRLT149 & 2013-04-10 & HR~3300 (A0V)    & LTT~3218 \\
BRLT152 & 2013-04-09 & HR~6572 (A0V)    & LTT~3218 \\
BRLT153 & 2013-04-06 & HIP~063225 (B9V) & LTT~3218 \\
BRLT155 & 2011-06-07 & HIP~076071 (B9V) & LTT~3218 \\
BRLT159 & 2013-04-08 & HD~130163 (A0V)  & LTT~3218 \\
BRLT162 & 2011-02-22 & HD~129655 (A2V)  & LTT~3218 \\
BRLT163 & 2013-04-05 & HIP~072154 (B9.5V) & LTT~3218 \\
BRLT164 & 2013-04-09 & HR~6572 (A0V)    & LTT~3218 \\
BRLT165 & 2013-04-05 & HR~6572 (A0V)    & LTT~3218 \\
BRLT168 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT171 & 2011-06-07 & HIP~076071 (B9V) & LTT~3218 \\
BRLT176 & 2011-06-07 & HIP~076071 (B9V) & LTT~3218 \\
BRLT179 & 2011-06-07 & HIP~076069 (B9V) & LTT~3218 \\
BRLT181 & 2011-02-22 & HD~129655 (A2V)  & LTT~3218 \\
BRLT182 & 2013-04-10 & HD~130163 (A0V)  & LTT~3218 \\
BRLT186 & 2011-06-05 & HIP~055480 (B8V) & LTT~3218 \\
BRLT190 & 2011-06-08 & HIP~078530 (B9V) & LTT~3218 \\
BRLT197 & 2011-06-08 & HIP~078530 (B9V) & LTT~3218 \\
BRLT198 & 2013-04-08 & HD~130163 (A0V)  & LTT~3218 \\
BRLT202 & 2011-06-08 & HIP~078530 (B9V) & LTT~3218 \\
BRLT203 & 2011-06-05 & HIP~055480 (B8V) & LTT~3218 \\
BRLT206 & 2013-04-07 & HIP~072154 (B9.5V) & LTT~3218 \\
BRLT207 & 2011-06-07 & HIP~076069 (B9V) & LTT~3218 \\
BRLT210 & 2011-06-08 & HIP~084445 (A0V) & LTT~3218 \\
BRLT212 & 2011-06-07 & HIP~088374 (B9V) & LTT~3218 \\
BRLT216 & 2013-04-10 & HD~130163 (A0V)  & LTT~3218 \\
BRLT217 & 2013-04-05 & HR~6572 (A0V)    & LTT~3218 \\
BRLT218 & 2013-04-05 & HIP~090337 (B9V) & LTT~3218 \\
BRLT219 & 2011-06-08 & HIP~084445 (B9V) & LTT~3218 \\
BRLT220 & 2013-04-08 & HIP~076069 (B9V) & LTT~3218 \\
BRLT227 & 2013-04-08 & HIP~076302 (B9V) & LTT~3218 \\
BRLT229 & 2013-04-10 & HIP~072505 (B9V) & LTT~3218 \\
BRLT231 & 2013-04-06 & HIP~065628 (B9V) & LTT~3218 \\
BRLT232 & 2011-06-08 & HIP~087150 (A0V) & LTT~3218 \\
BRLT234 & 2011-02-22 & HIP~085195 (B8V) & LTT~3218 \\
BRLT236 & 2011-06-07 & HIP~088374 (B9V) & LTT~3218 \\
BRLT237 & 2012-01-28 & HD~147778 (F0V)  & GD~71 \\
BRLT240 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT243 & 2013-04-07 & HIP~072154 (B9.5V) & LTT~3218 \\
BRLT247 & 2013-04-10 & HIP~072505 (B9V) & LTT~3218 \\
BRLT249 & 2013-04-07 & HIP~072154 (B9.5V) & LTT~3218 \\
BRLT250 & 2013-04-10 & HIP~076069 (B9V) & LTT~3218 \\
BRLT251 & 2013-04-10 & HIP~076069 (B9V) & LTT~3218 \\
BRLT253 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT254 & 2013-04-10 & HIP~076836 (B9.5V) & LTT~3218 \\
BRLT258 & 2011-06-07 & HIP~090271 (B9V) & LTT~3218 \\
BRLT260 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT262 & 2013-04-05 & HD~130163 (A0V)  & LTT~3218 \\
BRLT265 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT269 & 2013-04-10 & HIP~076836 (B9.5V) & LTT~3218 \\
BRLT270 & 2013-04-07 & HIP~072154 (B9.5V) & LTT~3218 \\
BRLT274 & 2013-04-06 & HIP~072505 (B9V) & LTT~3218 \\
BRLT275 & 2011-06-07 & HIP~090271 (B9V) & LTT~3218 \\
BRLT276 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT279 & 2013-04-08 & HIP~076666 (B9.5V) & LTT~3218 \\
BRLT281 & 2012-01-28 & HD~147778 (F0V)  & GD~71 \\
BRLT283 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT285 & 2013-04-06 & HD~130163 (A0V)  & LTT~3218 \\
BRLT287 & 2011-06-08 & HIP~091286 (B9V) & LTT~3218 \\
BRLT290 & 2013-04-08 & HIP~071974 (B9.5V) & LTT~3218 \\
BRLT295 & 2011-06-08 & HIP~087150 (A0V) & LTT~3218 \\
BRLT296 & 2013-04-05 & HD~130163 (A0V)  & LTT~3218 \\
BRLT297 & 2013-04-09 & HD~130163 (A0V)  & LTT~3218 \\
BRLT299 & 2011-06-08 & HIP~091286 (B9V) & LTT~3218 \\
BRLT301 & 2013-04-10 & HIP~076836 (B9.5V) & LTT~3218 \\
BRLT302 & 2013-04-07 & HIP~089684 (B9V) & LTT~3218 \\
BRLT305 & 2011-06-08 & HIP~113821 (B9V) & LTT~3218 \\
BRLT306 & 2011-06-07 & HIP~091286 (B9V) & LTT~3218 \\
BRLT307 & 2011-09-18 & HR~6572 (A0V)    & LTT~7987 \\
BRLT308 & 2011-10-03 & HIP~117927 (B9V) & LTT~7987 \\
BRLT309 & 2011-10-03 & HIP~014143 (B7V) & LTT~7987 \\
BRLT311 & 2011-09-19 & HIP~098428 (B2V) & LTT~7987 \\
BRLT312 & 2011-09-20 & HD~216009 (A0V)  & LTT~7987 \\
BRLT313 & 2010-11-30 & HIP~041463 (B2V) & GD~71 \\
BRLT314 & 2011-06-07 & HIP~106243 (A0V) & LTT~3218 \\
BRLT315 & 2011-09-19 & HIP~098428 (B2V) & LTT~7987 \\
BRLT316 & 2011-09-21 & HR~6572 (A0V)    & LTT~7987 \\
BRLT317 & 2010-11-28 & HIP~041386 (B8V) & GD~71 \\
BRLT318 & 2011-09-18 & HIP~105164 (B5V) & LTT~7987 \\
BRLT319 & 2011-10-04 & HIP~117927 (B9V) & LTT~7987 \\
BRLT320 & 2011-09-20 & HD~201941 (A2V)  & LTT~7987 \\
BRLT321 & 2011-06-08 & HIP~113821 (B9V) & LTT~3218 \\
BRLT322 & 2011-09-18 & HIP~105164 (B5V) & LTT~7987 \\
BRLT323 & 2010-11-29 & HIP~037502 (B2V) & GD~71 \\
BRLT325 & 2011-09-19 & HIP~103889 (B6V) & LTT~7987 \\
BRLT328 & 2010-11-29 & HIP~038727 (B3V) & GD~71 \\
BRLT330 & 2011-09-20 & HD~201941 (A2V)  & LTT~7987 \\
BRLT331 & 2011-09-19 & HIP~103889 (B6V) & LTT~7987 \\
BRLT332 & 2011-09-18 & HIP~117315 (B3V) & LTT~7987 \\
BRLT333 & 2010-11-28 & HIP~041386 (B8V) & GD~71 \\
BRLT334 & 2010-11-27 & HIP~044423 (B6V) & GD~71 \\
BRLT335 & 2011-09-21 & HD~1160 (A0V)    & LTT~7987 \\
BRLT338 & 2010-11-27 & HIP~044423 (B6V) & GD~71 \\
BRLT340 & 2011-10-04 & HIP~117927 (B9V) & LTT~7987 \\
BRLT343 & 2010-11-28 & HIP~038896 (B3V) & GD~71 \\
BRLT344 & 2011-09-18 & HIP~117315 (B3V) & LTT~7987 \\
\end{longtable}
\begin{longtable}{l c c c c c c c}%Additional photometry
\hline
ID & SDSS $u$ & SDSS $g$ & SDSS $r$ & WISE W1 & WISE W2 & WISE W3 & Notes \\
\hline
\endfirsthead
\multicolumn{8}{c}{Continued from the previous page.}\\
\hline
ID & SDSS $u$ & SDSS $g$ & SDSS $r$ & WISE W1 & WISE W2 & WISE W3 & Notes \\
\hline
\endhead
\hline
\multicolumn{8}{c}{Continued on the next page.}\\
\endfoot
\hline
\caption{Additional photometry for our targets, obtained from the SDSS DR10 and the \textit{WISE} All-Sky Data Release. Notes: (a) WISE magnitudes likely affected by blending with nearby source or background galaxy; (b) WISE magnitudes likely affected by diffraction spikes of nearby source. \label{add_phot}}
\endlastfoot
BRLT1   & 23.838$\pm$0.626  &  24.458$\pm$0.483  &  24.103$\pm$0.500 & 15.326 $\pm$ 0.047 & 14.870 $\pm$ 0.093 & $>$ 12.144 &  \\
BRLT2   & 24.875$\pm$0.749  &  25.306$\pm$0.526  &  24.139$\pm$0.549 & 16.484 $\pm$ 0.111 & 16.172 $\pm$ 0.325 & 12.452 $\pm$ 0.495 &  \\
BRLT3   & 24.177$\pm$0.789  &  25.244$\pm$0.524  &  24.198$\pm$0.700 & 14.949 $\pm$ 0.039 & 14.340 $\pm$ 0.060 & $>$ 12.359 &  \\
BRLT6   & 22.220$\pm$0.575  &  25.576$\pm$0.535  &  23.935$\pm$0.480 & 16.054 $\pm$ 0.074 & 16.187 $\pm$ 0.364 & $>$ 12.400 &  \\
BRLT7   & 24.241$\pm$0.806  &  25.025$\pm$0.570  &  25.135$\pm$0.651 & 15.073 $\pm$ 0.044 & 14.845 $\pm$ 0.167 & $>$ 11.062 &  \\
BRLT8   & 25.520$\pm$0.593  &  25.621$\pm$0.527  &  25.402$\pm$0.556 & 15.035 $\pm$ 0.039 & 14.529 $\pm$ 0.155 & 11.380 $\pm$ 0.404 &  \\
BRLT9   & 24.663$\pm$0.718  &  25.126$\pm$0.594  &  24.757$\pm$0.627 & 15.818 $\pm$ 0.057 & 15.934 $\pm$ 0.307 & $>$ 12.472 &  \\
BRLT10  & 25.035$\pm$1.039  &  25.436$\pm$0.724  &  24.274$\pm$0.674 & 14.261 $\pm$ 0.032 & 13.669 $\pm$ 0.042 & $>$ 12.220 &  \\
BRLT12  & 24.413$\pm$0.855  &  25.464$\pm$0.578  &  25.008$\pm$0.553 & 16.195 $\pm$ 0.088 & 15.972 $\pm$ 0.255 & $>$ 12.462 &  \\
BRLT14  & 23.366$\pm$0.566  &  24.898$\pm$0.638  &  24.627$\pm$0.668 & 15.512 $\pm$ 0.054 & 15.197 $\pm$ 0.118 & $>$ 12.522 &  \\
BRLT15  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.552 $\pm$ 0.055 & 14.970 $\pm$ 0.092 & 12.276 $\pm$ 0.390 &  \\
BRLT16  & 25.206$\pm$0.678  &  23.766$\pm$0.340  &  23.824$\pm$0.364 & 15.997 $\pm$ 0.073 & 16.212 $\pm$ 0.390 & $>$ 12.140 &  \\
BRLT18  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.991 $\pm$ 0.075 & 15.660 $\pm$ 0.183 & 11.625 $\pm$ 0.229 & a \\
BRLT20  & 23.589$\pm$0.526  &  24.349$\pm$0.467  &  24.190$\pm$0.553 & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT21  & 25.344$\pm$0.546  &  24.571$\pm$0.482  &  25.030$\pm$0.473 & 15.396 $\pm$ 0.051 & 14.926 $\pm$ 0.094 & 12.500 $\pm$ 0.466 &  \\
BRLT22  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.539 $\pm$ 0.107 & 16.242 $\pm$ 0.290 & $>$ 12.546 & b \\
BRLT24  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.717 $\pm$ 0.061 & 15.651 $\pm$ 0.171 & $>$ 12.362 & a \\
BRLT26  & 23.926$\pm$0.725  &  25.185$\pm$0.608  &  23.984$\pm$0.523 & 14.470 $\pm$ 0.031 & 14.112 $\pm$ 0.045 & $>$ 12.474 &  \\
BRLT27  & 23.771$\pm$0.581  &  24.641$\pm$0.438  &  24.509$\pm$0.439 & 15.941 $\pm$ 0.057 & 15.051 $\pm$ 0.081 & $>$ 12.969 &  \\
BRLT28  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.565 $\pm$ 0.049 & 15.063 $\pm$ 0.088 & $>$ 12.862 &  \\
BRLT30  & 24.774$\pm$0.679  &  25.009$\pm$0.592  &  23.269$\pm$0.312 & 14.203 $\pm$ 0.031 & 13.897 $\pm$ 0.045 & 11.867 $\pm$ 0.266 &  \\
BRLT31  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.993 $\pm$ 0.065 & 15.377 $\pm$ 0.121 & $>$ 12.843 &  \\
BRLT32  & 25.614$\pm$0.443  &  25.910$\pm$0.419  &  23.931$\pm$0.376 & 16.146 $\pm$ 0.071 & 15.675 $\pm$ 0.157 & 12.703 $\pm$ 0.498 & a \\
BRLT33  & 24.387$\pm$1.161  &  25.716$\pm$0.657  &  24.111$\pm$0.722 & 14.081 $\pm$ 0.027 & 13.934 $\pm$ 0.042 & $>$ 12.534 & a \\
BRLT35  & 23.405$\pm$0.562  &  22.996$\pm$0.182  &  22.143$\pm$0.145 & 16.029 $\pm$ 0.062 & 15.782 $\pm$ 0.160 & $>$ 12.893 &  \\
BRLT37  & 24.977$\pm$0.819  &  26.486$\pm$0.386  &  24.369$\pm$0.651 & 15.573 $\pm$ 0.045 & 14.988 $\pm$ 0.081 & $>$ 12.757 &  \\
BRLT38  & $\ldots$  &  $\ldots$  &  $\ldots$ & 14.586 $\pm$ 0.031 & 13.894 $\pm$ 0.040 & 12.476 $\pm$ 0.398 & a \\
BRLT39  & 23.380$\pm$0.536  &  25.269$\pm$0.651  &  25.765$\pm$0.485 & 15.486 $\pm$ 0.043 & 15.082 $\pm$ 0.085 & $>$ 12.896 &  \\
BRLT42  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.129 $\pm$ 0.064 & 15.614 $\pm$ 0.124 & $>$ 12.313 &  \\
BRLT44  & 24.917$\pm$0.671  &  25.160$\pm$0.516  &  24.273$\pm$0.426 & 15.415 $\pm$ 0.043 & 15.006 $\pm$ 0.080 & $>$ 12.381 &  \\
BRLT45  & 24.476$\pm$0.891  &  25.863$\pm$0.443  &  24.955$\pm$0.735 & 16.557 $\pm$ 0.087 & 15.436 $\pm$ 0.109 & 12.160 $\pm$ 0.263 & a \\
BRLT46  & 23.572$\pm$0.615  &  26.307$\pm$0.361  &  25.108$\pm$0.559 & 16.529 $\pm$ 0.084 & 16.820 $\pm$ 0.375 & $>$ 12.978 &  \\
BRLT48  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.408 $\pm$ 0.047 & 14.954 $\pm$ 0.101 & $>$ 12.559 &  \\
BRLT49  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.472 $\pm$ 0.071 & 16.707 $\pm$ 0.316 & $>$ 12.894 & a \\
BRLT50  & $\ldots$  &  $\ldots$  &  $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ &  \\
BRLT51  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.015 $\pm$ 0.075 & 15.494 $\pm$ 0.149 & $>$ 12.382 &  \\
BRLT52  & 26.277$\pm$0.398  &  25.536$\pm$0.483  &  24.661$\pm$0.606 & 14.827 $\pm$ 0.038 & 14.389 $\pm$ 0.064 & $>$ 12.414 &  \\
BRLT56  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.906 $\pm$ 0.073 & 16.354 $\pm$ 0.313 & 12.320 $\pm$ 0.393 &  \\
BRLT57  & 24.694$\pm$0.982  &  24.127$\pm$0.440  &  25.370$\pm$0.670 & 16.713 $\pm$ 0.135 & 16.207 $\pm$ 0.289 & 11.873 $\pm$ 0.273 &  \\
BRLT58  & 25.090$\pm$0.730  &  25.011$\pm$0.630  &  23.224$\pm$0.329 & 15.431 $\pm$ 0.052 & 15.140 $\pm$ 0.108 & $>$ 12.363 &  \\
BRLT60  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.918 $\pm$ 0.073 & 15.318 $\pm$ 0.124 & $>$ 12.217 & a \\
BRLT62  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.387 $\pm$ 0.051 & 15.244 $\pm$ 0.120 & $>$ 12.560 &  \\
BRLT63  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.544 $\pm$ 0.111 & $>$ 16.354 & $>$ 12.622 &  \\
BRLT64  & 23.731$\pm$0.713  &  25.392$\pm$0.518  &  24.443$\pm$0.599 & 15.183 $\pm$ 0.045 & 14.977 $\pm$ 0.097 & 12.370 $\pm$ 0.411 &  \\
BRLT65  & $\ldots$  &  $\ldots$  &  $\ldots$ & 17.210 $\pm$ 0.187 & $>$ 16.318 & $>$ 12.641 &  \\
BRLT66  & 24.346$\pm$1.055  &  25.552$\pm$0.570  &  24.125$\pm$0.688 & 14.532 $\pm$ 0.035 & 14.211 $\pm$ 0.059 & $>$ 12.680 &  \\
BRLT67  & 24.927$\pm$0.786  &  24.789$\pm$0.739  &  25.607$\pm$0.478 & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT68  & 23.774$\pm$0.591  &  25.341$\pm$0.443  &  24.800$\pm$0.530 & 15.068 $\pm$ 0.043 & 14.506 $\pm$ 0.065 & $>$ 11.784 &  \\
BRLT69  & 25.719$\pm$0.530  &  24.967$\pm$0.498  &  24.057$\pm$0.396 & 15.948 $\pm$ 0.063 & 15.436 $\pm$ 0.200 & $>$ 12.187 &  \\
BRLT71  & $\ldots$  &  $\ldots$  &  $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT72  & 23.416$\pm$1.052  &  24.455$\pm$0.722  &  25.224$\pm$0.930 & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT73  & 25.073$\pm$0.736  &  25.068$\pm$0.521  &  24.403$\pm$0.370 & 16.029 $\pm$ 0.080 & 16.238 $\pm$ 0.341 & $>$ 12.510 & a \\
BRLT74  & 24.673$\pm$0.795  &  25.305$\pm$0.527  &  24.448$\pm$0.597 & 15.650 $\pm$ 0.059 & 14.954 $\pm$ 0.099 & $>$ 11.958 &  \\
BRLT75  & 23.684$\pm$0.615  &  24.621$\pm$0.475  &  25.085$\pm$0.557 & 16.912 $\pm$ 0.156 & 16.855 $\pm$ 0.511 & $>$ 12.688 &  \\
BRLT76  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.042 $\pm$ 0.082 & 15.965 $\pm$ 0.218 & $>$ 12.546 &  \\
BRLT78  & $\ldots$  &  $\ldots$  &  $\ldots$ & 14.685 $\pm$ 0.035 & 14.581 $\pm$ 0.067 & $>$ 12.550 & a \\
BRLT81  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.672 $\pm$ 0.124 & 15.908 $\pm$ 0.213 & $>$ 12.260 & a \\
BRLT82  & 24.002$\pm$0.823  &  24.488$\pm$0.515  &  24.230$\pm$0.653 & 16.209 $\pm$ 0.088 & 15.916 $\pm$ 0.193 & $>$ 12.773 &  \\
BRLT83  & $\ldots$  &  $\ldots$  &  $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT84  & 24.581$\pm$0.730  &  25.502$\pm$0.551  &  24.214$\pm$0.563 & 15.292 $\pm$ 0.049 & 14.948 $\pm$ 0.104 & 11.953 $\pm$ 0.287 & a \\
BRLT85  & $\ldots$  &  $\ldots$  &  $\ldots$ & 17.072 $\pm$ 0.175 & 16.513 $\pm$ 0.377 & $>$ 12.563 & a \\
BRLT87  & 24.569$\pm$0.679  &  24.555$\pm$0.271  &  23.857$\pm$0.353 & 15.192 $\pm$ 0.047 & 14.325 $\pm$ 0.068 & $>$ 12.401 & a \\
BRLT88  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.647 $\pm$ 0.058 & 15.389 $\pm$ 0.131 & $>$ 12.218 &  \\
BRLT91  & 23.362$\pm$0.585  &  24.402$\pm$0.568  &  24.936$\pm$0.822 & 15.524 $\pm$ 0.051 & 14.799 $\pm$ 0.079 & $>$ 12.248 & a \\
BRLT92  & 24.847$\pm$1.101  &  24.946$\pm$0.816  &  24.948$\pm$0.872 & 15.323 $\pm$ 0.047 & 15.148 $\pm$ 0.111 & $>$ 12.519 & a \\
BRLT97  & 25.263$\pm$0.974  &  25.142$\pm$0.693  &  24.174$\pm$0.735 & 16.724 $\pm$ 0.135 & 16.489 $\pm$ 0.368 & $>$ 12.693 &  \\
BRLT98  & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.919 $\pm$ 0.151 & 15.055 $\pm$ 0.105 & $>$ 12.728 &  \\
BRLT99  & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.333 $\pm$ 0.047 & 15.122 $\pm$ 0.108 & $>$ 12.758 &  \\
BRLT101 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.576 $\pm$ 0.119 & 15.928 $\pm$ 0.226 & $>$ 12.348 &  \\
BRLT102 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.851 $\pm$ 0.138 & 16.424 $\pm$ 0.328 & $>$ 12.729 &  \\
BRLT103 & 24.170$\pm$1.030  &  23.715$\pm$0.398  &  24.737$\pm$0.799 & 15.370 $\pm$ 0.048 & 14.911 $\pm$ 0.085 & 12.227 $\pm$ 0.343 &  \\
BRLT104 & 24.187$\pm$0.748  &  25.134$\pm$0.646  &  24.763$\pm$0.716 & 15.644 $\pm$ 0.056 & 15.336 $\pm$ 0.124 & $>$ 12.783 & a \\
BRLT105 & 25.691$\pm$0.822  &  24.719$\pm$0.578  &  24.063$\pm$0.598 & 14.567 $\pm$ 0.034 & 14.292 $\pm$ 0.055 & 12.750 $\pm$ 0.533 &  \\
BRLT106 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.119 $\pm$ 0.080 & 15.814 $\pm$ 0.197 & $>$ 12.305 & a \\
BRLT108 & 23.252$\pm$0.553  &  25.717$\pm$0.568  &  24.016$\pm$0.390 & 14.425 $\pm$ 0.033 & 13.964 $\pm$ 0.045 & $>$ 12.752 & a \\
BRLT111 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.972 $\pm$ 0.074 & 16.020 $\pm$ 0.241 & $>$ 12.392 &  \\
BRLT112 & 24.920$\pm$0.758  &  25.282$\pm$0.560  &  24.032$\pm$0.566 & 16.354 $\pm$ 0.100 & 15.965 $\pm$ 0.236 & $>$ 12.581 &  \\
BRLT113 & 25.044$\pm$0.777  &  25.138$\pm$0.525  &  24.436$\pm$0.625 & 16.411 $\pm$ 0.101 & 16.230 $\pm$ 0.292 & $>$ 12.644 &  \\
BRLT114 & 23.821$\pm$0.576  &  24.987$\pm$0.473  &  25.203$\pm$0.641 & 15.051 $\pm$ 0.039 & 14.795 $\pm$ 0.071 & $>$ 12.927 &  \\
BRLT116 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.290 $\pm$ 0.092 & 15.501 $\pm$ 0.165 & $>$ 12.595 &  \\
BRLT117 & 25.180$\pm$0.674  &  24.442$\pm$0.416  &  23.839$\pm$0.415 & 15.658 $\pm$ 0.061 & 15.346 $\pm$ 0.143 & $>$ 12.319 &  \\
BRLT119 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.646 $\pm$ 0.061 & 15.487 $\pm$ 0.164 & $>$ 12.384 &  \\
BRLT121 & 24.602$\pm$0.715  &  25.610$\pm$0.448  &  23.802$\pm$0.324 & 16.175 $\pm$ 0.086 & 15.684 $\pm$ 0.174 & $>$ 12.512 &  \\
BRLT122 & 23.964$\pm$0.706  &  24.874$\pm$0.607  &  25.377$\pm$0.604 & 15.716 $\pm$ 0.063 & 15.180 $\pm$ 0.119 & $>$ 12.660 &  \\
BRLT123 & 24.114$\pm$1.036  &  24.261$\pm$0.470  &  23.888$\pm$0.416 & 15.900 $\pm$ 0.071 & 15.828 $\pm$ 0.213 & 12.159 $\pm$ 0.352 &  \\
BRLT129 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.144 $\pm$ 0.043 & 14.448 $\pm$ 0.089 & $>$ 12.053 &  \\
BRLT130 & $\ldots$  &  $\ldots$  &  $\ldots$ & 17.017 $\pm$ 0.173 & 16.174 $\pm$ 0.332 & $>$ 12.406 &  \\
BRLT131 & 25.223$\pm$0.664  &  24.494$\pm$0.495  &  23.530$\pm$0.378 & 14.740 $\pm$ 0.036 & 13.741 $\pm$ 0.040 & $>$ 12.063 & a \\
BRLT133 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.528 $\pm$ 0.108 & 16.126 $\pm$ 0.269 & $>$ 11.995 &  \\
BRLT135 & 23.917$\pm$0.736  &  24.739$\pm$0.516  &  26.012$\pm$0.412 & 15.335 $\pm$ 0.049 & 14.382 $\pm$ 0.068 & 12.474 $\pm$ 0.473 &  \\
BRLT136 & 25.344$\pm$0.762  &  24.974$\pm$0.649  &  24.109$\pm$0.501 & 16.612 $\pm$ 0.122 & 16.589 $\pm$ 0.409 & $>$ 12.314 &  \\
BRLT137 & 24.496$\pm$0.645  &  24.780$\pm$0.417  &  25.144$\pm$0.542 & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT138 & 23.738$\pm$0.791  &  24.214$\pm$0.422  &  23.967$\pm$0.553 & 14.742 $\pm$ 0.036 & 14.381 $\pm$ 0.061 & $>$ 12.615 &  \\
BRLT139 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.981 $\pm$ 0.069 & 15.749 $\pm$ 0.169 & $>$ 12.300 &  \\
BRLT140 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.797 $\pm$ 0.129 & 15.995 $\pm$ 0.214 & $>$ 12.599 &  \\
BRLT142 & 24.340$\pm$0.915  &  24.974$\pm$0.538  &  24.740$\pm$0.598 & 14.611 $\pm$ 0.035 & 14.384 $\pm$ 0.066 & $>$ 11.892 &  \\
BRLT144 & 25.981$\pm$0.673  &  23.618$\pm$0.371  &  25.158$\pm$0.982 & 15.656 $\pm$ 0.058 & 15.261 $\pm$ 0.117 & $>$ 12.165 &  \\
BRLT145 & 24.041$\pm$0.903  &  24.509$\pm$0.597  &  24.399$\pm$0.689 & 16.272 $\pm$ 0.092 & 16.040 $\pm$ 0.231 & $>$ 12.743 &  \\
BRLT147 & 26.678$\pm$0.385  &  24.526$\pm$0.768  &  25.260$\pm$0.863 & 16.070 $\pm$ 0.074 & 14.879 $\pm$ 0.086 & $>$ 12.704 &  \\
BRLT149 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.525 $\pm$ 0.055 & 15.257 $\pm$ 0.124 & $>$ 12.710 & a \\
BRLT152 & 23.146$\pm$0.402  &  26.318$\pm$0.279  &  23.893$\pm$0.437 & 16.623 $\pm$ 0.112 & 15.674 $\pm$ 0.166 & $>$ 12.679 &  \\
BRLT153 & 24.408$\pm$1.060  &  25.243$\pm$0.713  &  24.382$\pm$0.884 & 16.497 $\pm$ 0.117 & 16.113 $\pm$ 0.267 & $>$ 11.918 &  \\
BRLT155 & 23.382$\pm$0.495  &  25.934$\pm$0.456  &  23.538$\pm$0.392 & 15.087 $\pm$ 0.040 & 14.986 $\pm$ 0.095 & $>$ 12.121 &  \\
BRLT159 & 24.622$\pm$1.198  &  25.010$\pm$0.727  &  25.796$\pm$0.525 & 15.751 $\pm$ 0.059 & 14.985 $\pm$ 0.094 & $>$ 12.583 &  \\
BRLT162 & 24.241$\pm$1.044  &  25.114$\pm$0.999  &  24.822$\pm$0.836 & $\ldots$ & $\ldots$ & $\ldots$ &  \\
BRLT163 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.991 $\pm$ 0.067 & 15.884 $\pm$ 0.188 & $>$ 12.817 &  \\
BRLT164 & $\ldots$  &  $\ldots$  &  $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ &  \\
BRLT165 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.531 $\pm$ 0.103 & 16.346 $\pm$ 0.302 & $>$ 12.257 &  \\
BRLT168 & 25.000$\pm$0.881  &  24.888$\pm$0.712  &  24.343$\pm$0.670 & 15.663 $\pm$ 0.061 & 15.385 $\pm$ 0.139 & $>$ 12.658 &  \\
BRLT171 & 25.817$\pm$0.650  &  25.628$\pm$0.693  &  22.879$\pm$0.263 & 13.991 $\pm$ 0.026 & 13.654 $\pm$ 0.047 & $>$ 11.969 &  \\
BRLT176 & 24.552$\pm$1.056  &  24.712$\pm$0.616  &  24.854$\pm$0.747 & 15.644 $\pm$ 0.056 & 15.054 $\pm$ 0.127 & $>$ 11.640 & a \\
BRLT179 & 24.344$\pm$0.876  &  25.684$\pm$0.569  &  24.427$\pm$0.626 & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT181 & 23.442$\pm$0.473  &  24.633$\pm$0.529  &  25.137$\pm$0.604 & 16.168 $\pm$ 0.086 & 15.564 $\pm$ 0.170 & $>$ 12.150 &  \\
BRLT182 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.991 $\pm$ 0.062 & 15.143 $\pm$ 0.113 & $>$ 12.436 &  \\
BRLT186 & 24.541$\pm$1.156  &  25.088$\pm$0.878  &  22.658$\pm$2.429 & 10.802 $\pm$ 0.025 & 10.652 $\pm$ 0.022 & 10.525 $\pm$ 0.079 &  \\
BRLT190 & $\ldots$  &  $\ldots$  &  $\ldots$ & 17.343 $\pm$ 0.198 & 16.363 $\pm$ 0.319 & $>$ 12.823 &  \\
BRLT197 & 25.507$\pm$0.865  &  24.156$\pm$0.461  &  25.306$\pm$0.716 & 15.050 $\pm$ 0.040 & 14.622 $\pm$ 0.071 & $>$ 12.443 &  \\
BRLT198 & 24.416$\pm$0.929  &  25.051$\pm$0.651  &  25.310$\pm$0.623 & $\ldots$ & $\ldots$ & $\ldots$ &  \\
BRLT202 & 25.332$\pm$0.885  &  24.855$\pm$0.533  &  24.696$\pm$0.661 & 16.037 $\pm$ 0.069 & 15.269 $\pm$ 0.105 & $>$ 12.284 &  \\
BRLT203 & 24.596$\pm$0.878  &  24.697$\pm$0.488  &  24.506$\pm$0.687 & 14.175 $\pm$ 0.028 & 13.781 $\pm$ 0.043 & $>$ 12.289 & a \\
BRLT206 & 24.118$\pm$0.829  &  24.947$\pm$0.612  &  24.619$\pm$0.723 & 16.202 $\pm$ 0.079 & 16.205 $\pm$ 0.270 & $>$ 12.576 &  \\
BRLT207 & 23.456$\pm$0.481  &  24.455$\pm$0.468  &  23.699$\pm$0.390 & 13.269 $\pm$ 0.024 & 12.754 $\pm$ 0.026 & 12.364 $\pm$ 0.297 &  \\
BRLT210 & 24.243$\pm$0.789  &  24.187$\pm$0.385  &  24.435$\pm$0.487 & 15.300 $\pm$ 0.043 & 14.801 $\pm$ 0.072 & $>$ 12.885 &  \\
BRLT212 & $\ldots$  &  $\ldots$  &  $\ldots$ & 13.412 $\pm$ 0.024 & 13.123 $\pm$ 0.028 & 12.262 $\pm$ 0.267 &  \\
BRLT216 & 24.988$\pm$0.761  &  25.322$\pm$0.577  &  25.136$\pm$0.555 & 14.831 $\pm$ 0.034 & 14.761 $\pm$ 0.063 & $>$ 12.959 & a \\
BRLT217 & 24.179$\pm$0.457  &  25.083$\pm$0.503  &  24.589$\pm$0.559 & 15.191 $\pm$ 0.038 & 14.392 $\pm$ 0.050 & $>$ 13.050 &  \\
BRLT218 & 24.309$\pm$0.849  &  24.740$\pm$0.445  &  24.791$\pm$0.519 & 14.586 $\pm$ 0.031 & 14.064 $\pm$ 0.040 & $>$ 13.023 &  \\
BRLT219 & 24.281$\pm$0.879  &  25.430$\pm$0.584  &  24.985$\pm$0.682 & 15.773 $\pm$ 0.049 & 15.286 $\pm$ 0.089 & 12.657 $\pm$ 0.360 & a \\
BRLT220 & 23.239$\pm$0.932  &  26.409$\pm$0.363  &  23.885$\pm$0.483 & 15.965 $\pm$ 0.053 & 15.466 $\pm$ 0.098 & $>$ 12.947 &  \\
BRLT227 & 23.838$\pm$0.650  &  25.260$\pm$0.593  &  24.007$\pm$0.514 & 14.851 $\pm$ 0.033 & 14.724 $\pm$ 0.062 & $>$ 12.730 & a \\
BRLT229 & 23.843$\pm$0.886  &  24.138$\pm$0.455  &  23.993$\pm$0.532 & 16.518 $\pm$ 0.078 & 16.328 $\pm$ 0.225 & $>$ 13.073 &  \\
BRLT231 & 25.911$\pm$0.471  &  25.011$\pm$0.488  &  24.283$\pm$0.464 & 15.040 $\pm$ 0.035 & 14.852 $\pm$ 0.065 & $>$ 12.956 &  \\
BRLT232 & 23.250$\pm$0.578  &  24.853$\pm$0.695  &  24.499$\pm$0.644 & 14.924 $\pm$ 0.033 & 14.222 $\pm$ 0.044 & $>$ 12.913 &  \\
BRLT234 & 24.161$\pm$1.013  &  25.560$\pm$0.554  &  23.891$\pm$0.458 & 14.774 $\pm$ 0.031 & 14.530 $\pm$ 0.052 & $>$ 12.721 &  \\
BRLT236 & 24.100$\pm$1.035  &  25.481$\pm$0.712  &  23.311$\pm$0.342 & 14.652 $\pm$ 0.030 & 14.474 $\pm$ 0.055 & $>$ 12.522 &  \\
BRLT237 & 25.244$\pm$0.692  &  24.358$\pm$0.442  &  24.303$\pm$0.493 & 14.574 $\pm$ 0.029 & 14.216 $\pm$ 0.042 & $>$ 12.313 &  \\
BRLT240 & 25.592$\pm$0.882  &  25.710$\pm$0.775  &  23.682$\pm$0.575 & 15.505 $\pm$ 0.042 & 15.245 $\pm$ 0.092 & 12.653 $\pm$ 0.414 & a \\
BRLT243 & 22.594$\pm$0.399  &  24.771$\pm$0.698  &  23.643$\pm$0.366 & 15.528 $\pm$ 0.044 & 14.887 $\pm$ 0.076 & $>$ 12.244 & a \\
BRLT247 & $\ldots$  &  $\ldots$  &  $\ldots$ & 12.605 $\pm$ 0.023 & 12.440 $\pm$ 0.023 & 12.333 $\pm$ 0.275 & a \\
BRLT249 & 24.174$\pm$0.751  &  24.522$\pm$0.412  &  24.177$\pm$0.508 & 14.752 $\pm$ 0.032 & 14.363 $\pm$ 0.050 & $>$ 13.020 &  \\
BRLT250 & 23.597$\pm$0.769  &  24.284$\pm$0.542  &  24.035$\pm$0.552 & 15.602 $\pm$ 0.045 & 15.748 $\pm$ 0.140 & $>$ 12.646 &  \\
BRLT251 & 25.799$\pm$0.503  &  24.553$\pm$0.427  &  23.956$\pm$0.426 & 16.210 $\pm$ 0.069 & 15.716 $\pm$ 0.145 & $>$ 12.917 & a \\
BRLT253 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.887 $\pm$ 0.052 & 15.464 $\pm$ 0.109 & $>$ 12.980 &  \\
BRLT254 & 24.687$\pm$0.953  &  24.676$\pm$0.626  &  24.251$\pm$0.568 & 15.236 $\pm$ 0.038 & 14.993 $\pm$ 0.074 & $>$ 13.095 &  \\
BRLT258 & 24.401$\pm$0.659  &  24.879$\pm$0.475  &  23.417$\pm$0.316 & 13.237 $\pm$ 0.023 & 12.898 $\pm$ 0.026 & 12.424 $\pm$ 0.291 &  \\
BRLT260 & 23.616$\pm$0.455  &  25.160$\pm$0.508  &  25.156$\pm$0.562 & 16.075 $\pm$ 0.059 & 15.608 $\pm$ 0.120 & $>$ 13.089 & a \\
BRLT262 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.133 $\pm$ 0.062 & 15.852 $\pm$ 0.147 & $>$ 13.055 &  \\
BRLT265 & 25.207$\pm$0.665  &  25.203$\pm$0.432  &  24.183$\pm$0.481 & 15.691 $\pm$ 0.047 & 15.261 $\pm$ 0.092 & $>$ 13.077 &  \\
BRLT269 & $\ldots$  &  $\ldots$  &  $\ldots$ & 13.408 $\pm$ 0.023 & 13.339 $\pm$ 0.031 & 12.832 $\pm$ 0.445 & a \\
BRLT270 & 25.453$\pm$0.725  &  25.963$\pm$0.710  &  24.550$\pm$0.594 & 15.841 $\pm$ 0.049 & 15.628 $\pm$ 0.118 & $>$ 13.080 &  \\
BRLT274 & $\ldots$  &  $\ldots$  &  $\ldots$ & 14.606 $\pm$ 0.030 & 14.215 $\pm$ 0.044 & $>$ 12.850 &  \\
BRLT275 & 24.402$\pm$0.808  &  24.248$\pm$0.382  &  24.661$\pm$0.564 & 13.676 $\pm$ 0.025 & 13.229 $\pm$ 0.029 & 13.000 $\pm$ 0.476 &  \\
BRLT276 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.005 $\pm$ 0.053 & 15.599 $\pm$ 0.126 & 11.746 $\pm$ 0.204 &  \\
BRLT279 & 22.935$\pm$0.995  &  24.493$\pm$0.565  &  23.244$\pm$0.288 & 15.232 $\pm$ 0.037 & 15.039 $\pm$ 0.085 & 11.862 $\pm$ 0.199 &  \\
BRLT281 & 25.781$\pm$0.626  &  24.577$\pm$0.587  &  23.518$\pm$0.414 & 14.650 $\pm$ 0.031 & 14.104 $\pm$ 0.044 & $>$ 12.428 &  \\
BRLT283 & 24.743$\pm$0.996  &  25.475$\pm$0.557  &  24.169$\pm$0.523 & 15.676 $\pm$ 0.044 & 15.507 $\pm$ 0.106 & $>$ 13.108 &  \\
BRLT285 & 25.048$\pm$0.846  &  25.799$\pm$0.480  &  24.153$\pm$0.349 & 14.810 $\pm$ 0.031 & 14.540 $\pm$ 0.049 & $>$ 12.884 & a \\
BRLT287 & 25.044$\pm$0.842  &  25.048$\pm$0.612  &  24.731$\pm$0.674 & 14.944 $\pm$ 0.031 & 13.915 $\pm$ 0.037 & 12.366 $\pm$ 0.243 & a \\
BRLT290 & 25.780$\pm$0.564  &  24.543$\pm$0.474  &  23.855$\pm$0.422 & 15.294 $\pm$ 0.036 & 14.550 $\pm$ 0.053 & $>$ 12.696 &  \\
BRLT295 & 24.117$\pm$0.800  &  24.704$\pm$0.540  &  24.748$\pm$0.602 & 15.096 $\pm$ 0.034 & 14.721 $\pm$ 0.059 & $>$ 13.177 & a \\
BRLT296 & 23.456$\pm$2.287  &  25.191$\pm$0.717  &  25.446$\pm$0.619 & 15.143 $\pm$ 0.043 & 14.816 $\pm$ 0.083 & $>$ 12.472 &  \\
BRLT297 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.526 $\pm$ 0.054 & 14.973 $\pm$ 0.099 & $>$ 12.628 & a \\
BRLT299 & 24.964$\pm$0.773  &  25.427$\pm$0.519  &  23.559$\pm$0.503 & 14.459 $\pm$ 0.033 & 14.149 $\pm$ 0.052 & $>$ 12.765 &  \\
BRLT301 & 24.007$\pm$1.298  &  25.089$\pm$0.485  &  23.991$\pm$0.465 & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT302 & 22.769$\pm$0.390  &  24.062$\pm$0.392  &  23.808$\pm$0.492 & 15.743 $\pm$ 0.057 & 15.679 $\pm$ 0.164 & $>$ 12.773 &  \\
BRLT305 & 23.682$\pm$0.569  &  25.880$\pm$0.384  &  24.273$\pm$0.438 & $\ldots$ & $\ldots$ & $\ldots$ & \\
BRLT306 & 25.444$\pm$0.540  &  24.864$\pm$0.544  &  24.524$\pm$0.532 & 15.838 $\pm$ 0.067 & 15.901 $\pm$ 0.235 & $>$ 12.528 &  \\
BRLT307 & 23.964$\pm$0.744  &  25.433$\pm$0.544  &  23.738$\pm$0.369 & 16.356 $\pm$ 0.094 & 16.281 $\pm$ 0.307 & 12.525 $\pm$ 0.463 &  \\
BRLT308 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.884 $\pm$ 0.076 & 15.607 $\pm$ 0.170 & $>$ 12.689 &  \\
BRLT309 & $\ldots$  &  $\ldots$  &  $\ldots$ & 14.295 $\pm$ 0.031 & 13.642 $\pm$ 0.041 & 12.283 $\pm$ 0.409 &  \\
BRLT311 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.456 $\pm$ 0.115 & 15.444 $\pm$ 0.155 & $>$ 12.394 &  \\
BRLT312 & 25.887$\pm$0.387  &  23.971$\pm$0.284  &  23.362$\pm$0.255 & 16.079 $\pm$ 0.077 & 15.700 $\pm$ 0.196 & $>$ 12.574 &  \\
BRLT313 & 23.645$\pm$0.784  &  25.071$\pm$0.495  &  23.669$\pm$0.330 & 14.975 $\pm$ 0.045 & 14.723 $\pm$ 0.092 & $>$ 12.370 &  \\
BRLT314 & 24.358$\pm$0.713  &  25.483$\pm$0.406  &  24.499$\pm$0.443 & 14.850 $\pm$ 0.035 & 14.493 $\pm$ 0.112 & $>$ 12.016 & a \\
BRLT315 & 23.772$\pm$0.586  &  24.682$\pm$0.477  &  24.143$\pm$0.440 & 16.281 $\pm$ 0.094 & 15.933 $\pm$ 0.250 & 11.788 $\pm$ 0.310 &  \\
BRLT316 & $\ldots$  &  $\ldots$  &  $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ &  \\
BRLT317 & 23.402$\pm$0.578  &  25.021$\pm$0.528  &  22.857$\pm$0.197 & 13.985 $\pm$ 0.028 & 13.676 $\pm$ 0.045 & $>$ 12.437 &  \\
BRLT318 & 23.849$\pm$0.740  &  24.574$\pm$0.530  &  25.106$\pm$0.624 & 16.805 $\pm$ 0.193 & 14.872 $\pm$ 0.301 & $>$ 11.295 &  \\
BRLT319 & $\ldots$  &  $\ldots$  &  $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ &  \\
BRLT320 & 25.335$\pm$0.790  &  25.640$\pm$0.428  &  22.691$\pm$0.182 & 16.289 $\pm$ 0.088 & 16.010 $\pm$ 0.223 & $>$ 12.436 &  \\
BRLT321 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.928 $\pm$ 0.143 & 15.893 $\pm$ 0.198 & $>$ 12.709 &  \\
BRLT322 & 25.739$\pm$0.460  &  24.392$\pm$0.414  &  24.061$\pm$0.436 & 15.662 $\pm$ 0.059 & 15.182 $\pm$ 0.113 & $>$ 12.692 &  \\
BRLT323 & 24.523$\pm$0.872  &  25.515$\pm$0.543  &  24.157$\pm$0.531 & 14.692 $\pm$ 0.036 & 14.639 $\pm$ 0.075 & $>$ 12.759 &  \\
BRLT325 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.900 $\pm$ 0.148 & 15.704 $\pm$ 0.175 & $>$ 12.630 &  \\
BRLT328 & 25.200$\pm$0.562  &  25.430$\pm$0.434  &  23.723$\pm$0.339 & 16.137 $\pm$ 0.085 & 15.963 $\pm$ 0.251 & 12.609 $\pm$ 0.526 &  \\
BRLT330 & 23.799$\pm$0.617  &  24.587$\pm$0.277  &  25.362$\pm$0.517 & 16.489 $\pm$ 0.112 & 15.919 $\pm$ 0.227 & 12.514 $\pm$ 0.518 &  \\
BRLT331 & 25.168$\pm$0.627  &  24.844$\pm$0.371  &  25.189$\pm$0.494 & $\ldots$ & $\ldots$ & $\ldots$ &  \\
BRLT332 & 23.946$\pm$0.532  &  25.011$\pm$0.450  &  24.104$\pm$0.420 & 16.613 $\pm$ 0.116 & 16.291 $\pm$ 0.298 & $>$ 12.702 &  \\
BRLT333 & 25.389$\pm$0.517  &  25.548$\pm$0.403  &  25.321$\pm$0.383 & 15.536 $\pm$ 0.054 & 14.778 $\pm$ 0.083 & $>$ 12.587 & a \\
BRLT334 & 23.770$\pm$0.463  &  25.300$\pm$0.560  &  23.735$\pm$0.372 & 14.153 $\pm$ 0.030 & 13.989 $\pm$ 0.046 & $>$ 12.093 & a \\
BRLT335 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.109 $\pm$ 0.075 & 15.540 $\pm$ 0.145 & $>$ 12.407 & a \\
BRLT338 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.759 $\pm$ 0.061 & 15.398 $\pm$ 0.131 & $>$ 12.151 &  \\
BRLT340 & $\ldots$  &  $\ldots$  &  $\ldots$ & 16.079 $\pm$ 0.077 & 16.133 $\pm$ 0.277 & $>$ 12.447 &  \\
BRLT343 & 24.499$\pm$0.774  &  24.432$\pm$0.571  &  24.377$\pm$0.556 & 15.037 $\pm$ 0.043 & 14.650 $\pm$ 0.081 & $>$ 12.142 &  \\
BRLT344 & $\ldots$  &  $\ldots$  &  $\ldots$ & 15.715 $\pm$ 0.060 & 15.500 $\pm$ 0.146 & $>$ 12.100 &  \\
\end{longtable}
